Towards Scene Graph Anticipation

Spatio-temporal scene graphs represent interactions in a video by decomposing scenes into individual objects and their pair-wise temporal relationships. Long-term anticipation of the fine-grained pair-wise relationships between objects is a challenging problem. To this end, we introduce the task of Scene Graph Anticipation (SGA). We adapt state-of-the-art scene graph generation methods as baselines to anticipate future pair-wise relationships between objects and propose a novel approach SceneSayer. In SceneSayer, we leverage object-centric representations of relationships to reason about the observed video frames and model the evolution of relationships between objects. We take a continuous time perspective and model the latent dynamics of the evolution of object interactions using concepts of NeuralODE and NeuralSDE, respectively. We infer representations of future relationships by solving an Ordinary Differential Equation and a Stochastic Differential Equation, respectively. Extensive experimentation on the Action Genome dataset validates the efficacy of the proposed methods.

==> (inline-0) <==
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 13.2 & 21.2 & 22.4 & 15.2 & 24.2 & 44.3 & 4.1 & 6.9 & 7.5 & 4.8 & 10.2 & 25.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 12.9 & 19.7 & 20.6 & 14.4 & 22.0 & 41.1 & 3.5 & 5.4 & 5.7 & 3.6 & 7.6 & 20.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 11.2 & 20.1 & 21.6 & 15.9 & 25.4 & 45.6 & 5.1 & 9.1 & 9.9 & 6.2 & 12.0 & 26.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 10.0 & 18.2 & 19.7 & 15.2 & 24.1 & 44.8 & 4.7 & 8.3 & 9.0 & 5.4 & 10.6 & 25.8  \\ 
        & \textbf{SceneSayerODE (Ours)} & 23.5 & 29.6 & 31.7 & 24.1 & 33.6 & 45.8 & \cellcolor{highlightColor}  \textbf{12.1} & 15.4 & 16.5 & \cellcolor{highlightColor}  \textbf{15.4} & 22.4 & 34.8  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{25.3} & \cellcolor{highlightColor}  \textbf{31.6} & \cellcolor{highlightColor}  \textbf{34.0} & \cellcolor{highlightColor}  \textbf{26.1} & \cellcolor{highlightColor}  \textbf{36.0} & \cellcolor{highlightColor}  \textbf{47.8} & \cellcolor{highlightColor}  \textbf{12.1} & \cellcolor{highlightColor}  \textbf{15.7} & \cellcolor{highlightColor}  \textbf{17.1} & 14.9 & \cellcolor{highlightColor}  \textbf{23.8} & \cellcolor{highlightColor}  \textbf{37.0}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 14.1 & 23.0 & 24.3 & 16.2 & 25.7 & 46.9 & 4.5 & 7.7 & 8.3 & 5.2 & 10.7 & 26.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 13.8 & 21.3 & 22.3 & 15.4 & 23.3 & 43.5 & 3.8 & 5.9 & 6.2 & 4.0 & 8.0 & 22.3  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 12.0 & 21.9 & 23.5 & 16.7 & 26.9 & 48.6 & 5.4 & 9.7 & 10.7 & 6.5 & 12.4 & 28.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 10.5 & 19.5 & 21.1 & 16.2 & 26.1 & 47.8 & 4.9 & 8.7 & 9.6 & 5.8 & 11.3 & 27.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 26.3 & 33.3 & 35.5 & 27.1 & 37.4 & 50.8 & \cellcolor{highlightColor}  \textbf{13.6} & \cellcolor{highlightColor}  \textbf{17.5} & \cellcolor{highlightColor}  \textbf{18.7} & \cellcolor{highlightColor}  \textbf{17.1} & \cellcolor{highlightColor}  \textbf{25.1} & 39.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{27.4} & \cellcolor{highlightColor}  \textbf{34.2} & \cellcolor{highlightColor}  \textbf{36.4} & \cellcolor{highlightColor}  \textbf{28.6} & \cellcolor{highlightColor}  \textbf{38.8} & \cellcolor{highlightColor}  \textbf{51.6} & 12.6 & 16.8 & 18.1 & 15.4 & 24.1 & \cellcolor{highlightColor}  \textbf{39.4}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 16.4 & 26.4 & 27.8 & 19.0 & 29.4 & 52.5 & 5.5 & 9.4 & 10.0 & 6.2 & 13.0 & 31.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 15.6 & 23.6 & 24.6 & 17.0 & 25.6 & 47.3 & 4.3 & 6.6 & 7.0 & 4.3 & 8.9 & 24.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 14.2 & 25.6 & 27.5 & 19.7 & 30.9 & 53.9 & 6.5 & 11.8 & 13.0 & 7.9 & 14.8 & 33.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 12.3 & 21.9 & 23.8 & 18.2 & 29.2 & 52.3 & 5.8 & 10.2 & 11.2 & 6.9 & 13.3 & 31.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 30.5 & 36.8 & 39.1 & 32.6 & 42.9 & 55.5 & \cellcolor{highlightColor}  \textbf{15.6} & \cellcolor{highlightColor}  \textbf{19.2} & \cellcolor{highlightColor}  \textbf{20.6} & \cellcolor{highlightColor}  \textbf{19.7} & \cellcolor{highlightColor}  \textbf{28.5} & 42.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{31.2} & \cellcolor{highlightColor}  \textbf{38.1} & \cellcolor{highlightColor}  \textbf{40.3} & \cellcolor{highlightColor}  \textbf{33.2} & \cellcolor{highlightColor}  \textbf{43.6} & \cellcolor{highlightColor}  \textbf{56.8} & 14.4 & 18.4 & 19.9 & 18.0 & 27.1 & \cellcolor{highlightColor}  \textbf{42.5}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 18.3 & 29.8 & 31.6 & 21.0 & 33.6 & 57.5 & 6.9 & 12.4 & 13.5 & 7.8 & 16.9 & 37.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.3 & 25.0 & 26.0 & 18.2 & 28.0 & 51.0 & 4.8 & 7.3 & 7.7 & 4.8 & 9.8 & 25.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 16.7 & 30.1 & 32.6 & 23.6 & 35.2 & 59.1 & 7.4 & 15.3 & 17.0 & 11.1 & 19.2 & 38.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 15.2 & 27.4 & 29.3 & 22.4 & 34.4 & 58.5 & 7.5 & 14.6 & 16.1 & 9.6 & 17.8 & 37.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor}  \textbf{35.6} & \cellcolor{highlightColor}  \textbf{42.4} & \cellcolor{highlightColor}  \textbf{44.6} & \cellcolor{highlightColor}  \textbf{38.3} & \cellcolor{highlightColor}  \textbf{49.7} & \cellcolor{highlightColor}  \textbf{61.9} & \cellcolor{highlightColor}  \textbf{17.7} & \cellcolor{highlightColor}  \textbf{21.9} & \cellcolor{highlightColor}  \textbf{23.0} & \cellcolor{highlightColor}  \textbf{23.1} & \cellcolor{highlightColor}  \textbf{33.0} & \cellcolor{highlightColor}  \textbf{47.8}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 34.5 & 41.6 & 43.9 & 37.3 & 48.4 & 61.2 & 15.8 & 20.2 & 21.4 & 20.4 & 30.0 & 46.1  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 12.5 & 19.6 & 20.7 & 13.9 & 21.6 & 40.8 & 3.4 & 5.3 & 5.7 & 3.5 & 7.3 & 20.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 12.8 & 19.6 & 20.4 & 14.3 & 21.8 & 41.3 & 3.5 & 5.3 & 5.6 & 3.6 & 7.6 & 21.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.5 & 27.9 & 29.5 & 15.4 & 27.2 & 48.6 & 5.9 & 10.4 & 11.3 & 6.2 & 14.1 & 31.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.5 & 28.3 & 29.4 & 16.8 & 29.0 & \cellcolor{highlightColor}  \textbf{48.9} & 6.0 & 10.3 & 11.0 & 8.4 & 16.7 & 32.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 23.1 & 29.2 & 31.4 & 23.3 & 32.5 & 45.1 & 10.6 & 13.8 & 15.0 & 13.3 & 20.1 & 33.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{25.0} & \cellcolor{highlightColor}  \textbf{31.7} & \cellcolor{highlightColor}  \textbf{34.3} & \cellcolor{highlightColor}  \textbf{25.9} & \cellcolor{highlightColor}  \textbf{35.0} & 47.4 & \cellcolor{highlightColor}  \textbf{11.4} & \cellcolor{highlightColor}  \textbf{15.3} & \cellcolor{highlightColor}  \textbf{16.9} & \cellcolor{highlightColor}  \textbf{15.6} & \cellcolor{highlightColor}  \textbf{23.1} & \cellcolor{highlightColor}  \textbf{37.1}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 13.1 & 21.1 & 22.2 & 14.9 & 22.6 & 42.9 & 3.6 & 5.8 & 6.2 & 3.7 & 7.6 & 21.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 13.6 & 20.9 & 21.9 & 15.2 & 23.1 & 43.3 & 3.8 & 5.8 & 6.1 & 3.9 & 8.0 & 22.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 19.7 & 30.2 & 31.8 & 16.6 & 29.1 & 51.5 & 6.3 & 11.3 & 12.3 & 6.6 & 14.7 & 33.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 20.7 & 30.3 & 31.6 & 17.4 & 30.5 & \cellcolor{highlightColor}  \textbf{51.9} & 6.4 & 11.0 & 11.7 & 8.4 & 17.0 & 33.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 25.9 & 32.6 & 34.8 & 26.4 & 36.6 & 49.8 & 11.6 & 15.2 & 16.4 & 14.3 & 21.4 & 36.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{27.3} & \cellcolor{highlightColor}  \textbf{34.8} & \cellcolor{highlightColor}  \textbf{37.0} & \cellcolor{highlightColor}  \textbf{28.4} & \cellcolor{highlightColor}  \textbf{38.6} & 51.4 & \cellcolor{highlightColor}  \textbf{12.4} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{18.0} & \cellcolor{highlightColor}  \textbf{16.3} & \cellcolor{highlightColor}  \textbf{25.1} & \cellcolor{highlightColor}  \textbf{39.9}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 14.9 & 23.4 & 24.7 & 16.6 & 25.1 & 47.2 & 4.1 & 6.5 & 7.0 & 4.2 & 8.5 & 24.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 15.5 & 23.4 & 24.3 & 16.8 & 25.3 & 47.4 & 4.3 & 6.5 & 6.9 & 4.3 & 8.8 & 24.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 22.1 & 33.6 & 35.2 & 19.0 & 32.8 & \cellcolor{highlightColor}  \textbf{56.8} & 7.0 & 12.6 & 13.6 & 7.7 & 17.1 & 36.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 22.9 & 33.6 & 34.9 & 19.8 & 34.1 & 56.7 & 7.1 & 12.6 & 13.3 & 9.5 & 19.2 & 37.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 30.3 & 36.6 & 38.9 & 32.1 & 42.8 & 55.6 & 12.8 & 16.4 & 17.8 & 16.5 & 24.4 & 39.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{31.4} & \cellcolor{highlightColor}  \textbf{38.0} & \cellcolor{highlightColor}  \textbf{40.5} & \cellcolor{highlightColor}  \textbf{33.3} & \cellcolor{highlightColor}  \textbf{44.0} & 56.4 & \cellcolor{highlightColor}  \textbf{13.8} & \cellcolor{highlightColor}  \textbf{17.7} & \cellcolor{highlightColor}  \textbf{19.3} & \cellcolor{highlightColor}  \textbf{18.1} & \cellcolor{highlightColor}  \textbf{27.3} & \cellcolor{highlightColor}  \textbf{44.4}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 15.2 & 24.1 & 25.4 & 17.5 & 26.8 & 49.6 & 4.5 & 7.0 & 7.5 & 4.6 & 9.2 & 24.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.2 & 24.8 & 25.9 & 17.9 & 27.7 & 51.4 & 4.8 & 7.2 & 7.6 & 4.7 & 9.7 & 25.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 23.6 & 35.5 & 37.4 & 20.2 & 35.0 & 60.2 & 7.4 & 13.4 & 14.6 & 8.9 & 18.4 & 38.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.4 & 36.1 & 37.6 & 22.2 & 37.1 & 61.0 & 7.4 & 13.8 & 14.8 & 11.4 & 21.0 & 39.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 33.9 & 40.4 & 42.6 & 36.6 & 48.3 & 61.3 & 14.0 & 18.1 & 19.3 & 17.8 & 27.4 & 43.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{34.8} & \cellcolor{highlightColor}  \textbf{41.9} & \cellcolor{highlightColor}  \textbf{44.1} & \cellcolor{highlightColor}  \textbf{37.3} & \cellcolor{highlightColor}  \textbf{48.6} & \cellcolor{highlightColor}  \textbf{61.6} & \cellcolor{highlightColor}  \textbf{15.1} & \cellcolor{highlightColor}  \textbf{19.4} & \cellcolor{highlightColor}  \textbf{21.0} & \cellcolor{highlightColor}  \textbf{20.8} & \cellcolor{highlightColor}  \textbf{30.9} & \cellcolor{highlightColor}  \textbf{46.8}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 16.5 & 23.6 & 24.7 & 13.9 & 21.6 & 41.9 & 3.8 & 5.7 & 6.1 & 3.5 & 7.3 & 20.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.7 & 23.7 & 24.6 & 14.2 & 21.9 & 42.1 & 3.8 & 5.7 & 6.1 & 3.6 & 7.5 & 21.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 14.9 & 24.7 & 26.3 & 16.6 & 28.3 & \cellcolor{highlightColor}  \textbf{48.5} & 5.9 & 10.7 & 11.6 & 11.5 & 18.6 & 32.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 16.4 & 25.5 & 26.7 & 16.7 & 28.2 & 46.5 & 6.0 & 10.5 & 11.3 & 9.0 & 17.4 & 32.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor}  \textbf{25.3} & 31.3 & 33.2 & 26.3 & 35.5 & 47.9 & 11.0 & 14.0 & 15.1 & 13.8 & 20.6 & 34.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 25.2 & \cellcolor{highlightColor}  \textbf{32.0} & \cellcolor{highlightColor}  \textbf{34.3} & \cellcolor{highlightColor}  \textbf{26.5} & \cellcolor{highlightColor}  \textbf{35.8} & 47.5 & \cellcolor{highlightColor}  \textbf{11.2} & \cellcolor{highlightColor}  \textbf{15.1} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{15.1} & \cellcolor{highlightColor}  \textbf{22.4} & \cellcolor{highlightColor}  \textbf{36.4}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 17.4 & 25.3 & 26.5 & 14.8 & 23.0 & 44.3 & 4.0 & 6.1 & 6.5 & 3.7 & 7.7 & 21.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 17.7 & 25.2 & 26.2 & 15.1 & 23.3 & 44.6 & 4.0 & 6.1 & 6.5 & 3.9 & 7.9 & 22.3  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 15.9 & 26.6 & 28.2 & 17.6 & 29.9 & 51.4 & 6.2 & 11.4 & 12.4 & 11.6 & 18.8 & 34.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 17.2 & 27.2 & 28.5 & 17.4 & 29.9 & 49.1 & 6.3 & 11.2 & 12.0 & 8.8 & 18.0 & 34.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 27.5 & \cellcolor{highlightColor}  \textbf{34.4} & 36.5 & 28.6 & 38.7 & \cellcolor{highlightColor}  \textbf{52.1} & 11.6 & 15.2 & 16.4 & 14.4 & 21.9 & 37.5  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{27.7} & 34.3 & \cellcolor{highlightColor}  \textbf{36.8} & \cellcolor{highlightColor}  \textbf{28.7} & \cellcolor{highlightColor}  \textbf{39.0} & 51.4 & \cellcolor{highlightColor}  \textbf{12.0} & \cellcolor{highlightColor}  \textbf{15.7} & \cellcolor{highlightColor}  \textbf{17.4} & \cellcolor{highlightColor}  \textbf{15.8} & \cellcolor{highlightColor}  \textbf{23.6} & \cellcolor{highlightColor}  \textbf{38.7}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 19.3 & 27.9 & 29.0 & 16.5 & 25.4 & 48.4 & 4.3 & 6.8 & 7.2 & 4.2 & 8.6 & 24.1  \\ 
        & DSGDetr+ \cite{Feng_2021} & 19.8 & 27.9 & 28.9 & 16.9 & 25.9 & 48.5 & 4.5 & 6.8 & 7.1 & 4.4 & 8.8 & 23.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.0 & 29.5 & 31.1 & 19.5 & 32.9 & 55.9 & 6.9 & 12.3 & 13.3 & 11.5 & 20.0 & 37.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.1 & 29.7 & 30.9 & 19.0 & 32.5 & 53.5 & 7.2 & 12.3 & 13.0 & 8.9 & 19.3 & 37.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor}  \textbf{31.4} & 37.9 & 39.9 & \cellcolor{highlightColor}  \textbf{33.6} & \cellcolor{highlightColor}  \textbf{44.1} & \cellcolor{highlightColor}  \textbf{56.8} & \cellcolor{highlightColor}  \textbf{13.1} & 16.7 & 17.9 & 16.2 & 24.4 & 40.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 31.3 & \cellcolor{highlightColor}  \textbf{38.2} & \cellcolor{highlightColor}  \textbf{40.4} & 33.4 & \cellcolor{highlightColor}  \textbf{44.1} & 56.7 & 13.0 & \cellcolor{highlightColor}  \textbf{17.1} & \cellcolor{highlightColor}  \textbf{18.6} & \cellcolor{highlightColor}  \textbf{17.6} & \cellcolor{highlightColor}  \textbf{25.8} & \cellcolor{highlightColor}  \textbf{42.0}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 20.9 & 29.7 & 30.9 & 17.0 & 27.0 & 51.7 & 4.7 & 7.2 & 7.7 & 4.4 & 9.2 & 24.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.3 & 30.4 & 31.4 & 18.2 & 28.2 & 53.0 & 4.7 & 7.4 & 7.8 & 4.8 & 9.7 & 25.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.8 & 30.6 & 32.4 & 20.5 & 34.6 & 59.5 & 7.2 & 13.0 & 14.2 & 11.4 & 20.7 & 38.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.9 & 31.2 & 32.4 & 20.4 & 35.1 & 58.1 & 7.6 & 13.3 & 14.0 & 8.9 & 20.0 & 39.7  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor}  \textbf{34.7} & 40.8 & 42.9 & \cellcolor{highlightColor}  \textbf{38.1} & \cellcolor{highlightColor}  \textbf{48.9} & \cellcolor{highlightColor}  \textbf{61.9} & \cellcolor{highlightColor}  \textbf{14.3} & 17.8 & 19.0 & 17.9 & 26.7 & 44.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 34.6 & \cellcolor{highlightColor}  \textbf{41.1} & \cellcolor{highlightColor}  \textbf{43.4} & 37.8 & 48.4 & 61.6 & 14.2 & \cellcolor{highlightColor}  \textbf{18.1} & \cellcolor{highlightColor}  \textbf{19.7} & \cellcolor{highlightColor}  \textbf{19.3} & \cellcolor{highlightColor}  \textbf{28.4} & \cellcolor{highlightColor}  \textbf{45.3}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 14.9 & 15.4 & 15.4 & 24.0 & 35.2 & 45.4 & 6.3 & 6.6 & 6.6 & 11.0 & 20.6 & 41.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 17.4 & 17.8 & 17.8 & 22.8 & 34.9 & 46.8 & 4.7 & 4.9 & 4.9 & 8.2 & 17.2 & 42.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 20.7 & 21.5 & 21.5 & 25.9 & 38.3 & 45.5 & 8.0 & 8.6 & 8.6 & 12.7 & 26.3 & 42.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 20.5 & 21.3 & 21.3 & 26.3 & 37.5 & \cellcolor{highlightColor}  \textbf{47.2} & 8.0 & 8.6 & 8.6 & 12.7 & 22.1 & 43.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 25.1 & 26.1 & 26.1 & 30.5 & 39.3 & 46.3 & 13.6 & 14.1 & 14.1 & 20.3 & 29.4 & 47.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{28.9} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{35.3} & \cellcolor{highlightColor}  \textbf{42.8} & 46.8 & \cellcolor{highlightColor}  \textbf{16.0} & \cellcolor{highlightColor}  \textbf{16.8} & \cellcolor{highlightColor}  \textbf{16.8} & \cellcolor{highlightColor}  \textbf{23.6} & \cellcolor{highlightColor}  \textbf{33.6} & \cellcolor{highlightColor}  \textbf{48.8}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 17.0 & 17.5 & 17.5 & 26.4 & 39.4 & 50.5 & 7.2 & 7.6 & 7.6 & 12.1 & 23.6 & 42.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 19.4 & 19.9 & 19.9 & 24.5 & 38.2 & 51.9 & 5.4 & 5.6 & 5.6 & 8.7 & 18.3 & 42.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 23.4 & 24.3 & 24.3 & 28.5 & 42.7 & 50.0 & 9.2 & 9.8 & 9.8 & 14.0 & 25.2 & 42.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 22.8 & 23.6 & 23.6 & 28.2 & 41.6 & \cellcolor{highlightColor}  \textbf{52.6} & 9.0 & 9.7 & 9.7 & 13.4 & 24.5 & 43.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 29.0 & 30.0 & 30.0 & 35.0 & 44.5 & 51.5 & 15.7 & 16.4 & 16.4 & 23.0 & 32.6 & 48.8  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{32.2} & \cellcolor{highlightColor}  \textbf{33.3} & \cellcolor{highlightColor}  \textbf{33.3} & \cellcolor{highlightColor}  \textbf{39.0} & \cellcolor{highlightColor}  \textbf{47.5} & 52.3 & \cellcolor{highlightColor}  \textbf{18.0} & \cellcolor{highlightColor}  \textbf{18.9} & \cellcolor{highlightColor}  \textbf{18.9} & \cellcolor{highlightColor}  \textbf{25.6} & \cellcolor{highlightColor}  \textbf{35.7} & \cellcolor{highlightColor}  \textbf{50.1}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 21.3 & 21.8 & 21.8 & 33.0 & 47.4 & 58.4 & 9.4 & 9.8 & 9.8 & 15.6 & 29.8 & 48.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 23.2 & 23.6 & 23.6 & 30.1 & 45.3 & 60.3 & 6.4 & 6.7 & 6.7 & 10.4 & 22.5 & 47.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 29.1 & 29.9 & 29.9 & 35.4 & 51.0 & 58.5 & 11.7 & 12.4 & 12.4 & 17.4 & 30.9 & 48.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.6 & 28.4 & 28.4 & 34.8 & 49.5 & \cellcolor{highlightColor}  \textbf{60.4} & 11.3 & 12.0 & 12.0 & 16.5 & 30.1 & 49.8  \\ 
        & \textbf{SceneSayerODE (Ours)} & 36.2 & 37.0 & 37.0 & 44.0 & 54.1 & 60.0 & 19.2 & 19.8 & 19.8 & 28.0 & 39.8 & 55.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{38.5} & \cellcolor{highlightColor}  \textbf{39.4} & \cellcolor{highlightColor}  \textbf{39.4} & \cellcolor{highlightColor}  \textbf{46.4} & \cellcolor{highlightColor}  \textbf{55.8} & 60.3 & \cellcolor{highlightColor}  \textbf{21.0} & \cellcolor{highlightColor}  \textbf{21.6} & \cellcolor{highlightColor}  \textbf{21.6} & \cellcolor{highlightColor}  \textbf{30.0} & \cellcolor{highlightColor}  \textbf{42.3} & \cellcolor{highlightColor}  \textbf{57.1}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 25.1 & 25.6 & 25.6 & 41.9 & 56.3 & 64.3 & 12.4 & 12.8 & 12.8 & 22.5 & 38.9 & 54.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 26.0 & 26.3 & 26.3 & 38.2 & 55.0 & \cellcolor{highlightColor}  \textbf{68.2} & 7.6 & 7.8 & 7.8 & 13.6 & 28.9 & 55.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.8 & 34.4 & 34.4 & 43.7 & 58.1 & 63.6 & 15.1 & 15.7 & 15.7 & 24.4 & 39.8 & 54.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 34.6 & 35.4 & 35.4 & 45.7 & 60.2 & 67.7 & 16.4 & 17.3 & 17.3 & 25.0 & 41.4 & 59.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 42.4 & 43.1 & 43.1 & 53.1 & 62.3 & 66.6 & 22.1 & 22.6 & 22.6 & 33.1 & 46.2 & \cellcolor{highlightColor}  \textbf{61.4}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{43.6} & \cellcolor{highlightColor}  \textbf{44.2} & \cellcolor{highlightColor}  \textbf{44.2} & \cellcolor{highlightColor}  \textbf{54.2} & \cellcolor{highlightColor}  \textbf{62.7} & 66.7 & \cellcolor{highlightColor}  \textbf{23.9} & \cellcolor{highlightColor}  \textbf{24.4} & \cellcolor{highlightColor}  \textbf{24.4} & \cellcolor{highlightColor}  \textbf{35.1} & \cellcolor{highlightColor}  \textbf{47.4} & 60.9  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 22.3 & 22.9 & 22.9 & 25.5 & 38.3 & 45.6 & 8.6 & 9.1 & 9.1 & 13.1 & 24.8 & 42.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 13.6 & 14.1 & 14.1 & 22.2 & 33.9 & 46.0 & 4.8 & 5.0 & 5.0 & 7.9 & 16.9 & 40.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 22.1 & 22.8 & 22.8 & 28.1 & 39.0 & 45.2 & 9.2 & 9.8 & 9.8 & 17.7 & 30.6 & 42.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 18.2 & 18.8 & 18.8 & 27.7 & 39.2 & \cellcolor{highlightColor}  \textbf{47.3} & 8.9 & 9.4 & 9.4 & 15.3 & 26.6 & 44.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 27.0 & 27.9 & 27.9 & 33.0 & 40.9 & 46.5 & 12.9 & 13.4 & 13.4 & 19.4 & 27.9 & 46.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{28.8} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{34.6} & \cellcolor{highlightColor}  \textbf{42.0} & 46.2 & \cellcolor{highlightColor}  \textbf{14.2} & \cellcolor{highlightColor}  \textbf{14.7} & \cellcolor{highlightColor}  \textbf{14.7} & \cellcolor{highlightColor}  \textbf{21.5} & \cellcolor{highlightColor}  \textbf{31.7} & \cellcolor{highlightColor}  \textbf{48.2}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 24.2 & 24.9 & 24.9 & 27.5 & 41.6 & 49.9 & 9.3 & 9.9 & 9.9 & 13.8 & 26.7 & 43.1  \\ 
        & DSGDetr+ \cite{Feng_2021} & 15.8 & 16.2 & 16.2 & 24.7 & 38.2 & 52.4 & 5.5 & 5.7 & 5.7 & 8.7 & 18.5 & 41.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 24.5 & 25.2 & 25.2 & 30.6 & 43.2 & 50.2 & 10.1 & 10.7 & 10.7 & 18.4 & 29.5 & 43.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 20.7 & 21.4 & 21.4 & 30.4 & 44.0 & \cellcolor{highlightColor}  \textbf{52.7} & 10.2 & 10.8 & 10.8 & 16.5 & 30.8 & 45.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 30.5 & 31.5 & 31.5 & 36.8 & 45.9 & 51.8 & 14.9 & 15.4 & 15.5 & 21.6 & 30.8 & 48.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{32.2} & \cellcolor{highlightColor}  \textbf{33.3} & \cellcolor{highlightColor}  \textbf{33.3} & \cellcolor{highlightColor}  \textbf{38.4} & \cellcolor{highlightColor}  \textbf{46.9} & 51.8 & \cellcolor{highlightColor}  \textbf{15.8} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{23.5} & \cellcolor{highlightColor}  \textbf{35.0} & \cellcolor{highlightColor}  \textbf{49.6}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 28.9 & 29.4 & 29.4 & 33.6 & 49.9 & 58.7 & 10.7 & 11.3 & 11.3 & 16.3 & 32.2 & 49.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 18.8 & 19.1 & 19.1 & 29.9 & 44.7 & 60.2 & 6.5 & 6.8 & 6.8 & 10.4 & 22.4 & 47.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 29.1 & 29.7 & 29.7 & 36.8 & 51.6 & 58.7 & 11.5 & 12.1 & 12.1 & 21.2 & 34.6 & 49.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.6 & 25.2 & 25.2 & 36.7 & 51.8 & \cellcolor{highlightColor}  \textbf{60.6} & 12.0 & 12.6 & 12.6 & 19.7 & 36.4 & 50.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & 36.5 & 37.3 & 37.3 & 44.6 & 54.4 & 60.3 & 16.9 & 17.3 & 17.3 & 25.2 & 36.2 & 53.1  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{37.6} & \cellcolor{highlightColor}  \textbf{38.5} & \cellcolor{highlightColor}  \textbf{38.5} & \cellcolor{highlightColor}  \textbf{45.6} & \cellcolor{highlightColor}  \textbf{54.6} & 59.3 & \cellcolor{highlightColor}  \textbf{18.4} & \cellcolor{highlightColor}  \textbf{19.1} & \cellcolor{highlightColor}  \textbf{19.1} & \cellcolor{highlightColor}  \textbf{28.3} & \cellcolor{highlightColor}  \textbf{40.9} & \cellcolor{highlightColor}  \textbf{54.9}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 30.9 & 31.3 & 31.3 & 39.9 & 56.6 & 63.8 & 11.5 & 11.9 & 11.9 & 20.3 & 37.7 & 54.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.3 & 21.6 & 21.6 & 38.4 & 54.9 & \cellcolor{highlightColor}  \textbf{68.7} & 7.5 & 7.7 & 7.7 & 13.7 & 29.0 & 55.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 31.1 & 31.6 & 31.6 & 43.5 & 57.6 & 63.9 & 12.4 & 12.8 & 12.8 & 25.3 & 39.6 & 54.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.6 & 28.1 & 28.1 & 45.8 & 61.5 & 68.5 & 13.2 & 13.7 & 13.7 & 25.8 & 42.9 & 58.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 41.6 & 42.2 & 42.2 & 52.7 & 61.8 & 66.5 & 19.0 & 19.4 & 19.4 & 29.4 & 42.2 & 59.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{42.5} & \cellcolor{highlightColor}  \textbf{43.1} & \cellcolor{highlightColor}  \textbf{43.1} & \cellcolor{highlightColor}  \textbf{53.8} & \cellcolor{highlightColor}  \textbf{62.4} & 66.2 & \cellcolor{highlightColor}  \textbf{20.6} & \cellcolor{highlightColor}  \textbf{21.1} & \cellcolor{highlightColor}  \textbf{21.1} & \cellcolor{highlightColor}  \textbf{32.9} & \cellcolor{highlightColor}  \textbf{46.0} & \cellcolor{highlightColor}  \textbf{59.8}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 20.2 & 20.6 & 20.6 & 21.4 & 34.8 & 44.7 & 4.9 & 5.1 & 5.1 & 7.7 & 16.4 & 40.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 13.9 & 14.3 & 14.3 & 22.6 & 35.3 & 46.8 & 4.8 & 5.0 & 5.0 & 8.1 & 17.7 & 41.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 24.5 & 25.1 & 25.1 & 28.6 & 40.2 & 45.2 & 9.6 & 10.2 & 10.2 & 17.5 & 27.2 & 42.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 23.3 & 24.0 & 24.0 & 29.3 & 40.8 & \cellcolor{highlightColor}  \textbf{47.1} & 9.1 & 9.7 & 9.7 & 17.7 & 27.4 & 44.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 27.7 & 28.7 & 28.7 & 34.1 & 42.0 & 46.8 & 12.2 & 12.8 & 12.8 & 17.4 & 27.0 & 46.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{28.9} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{29.9} & \cellcolor{highlightColor}  \textbf{35.0} & \cellcolor{highlightColor}  \textbf{42.5} & 46.7 & \cellcolor{highlightColor}  \textbf{14.1} & \cellcolor{highlightColor}  \textbf{14.6} & \cellcolor{highlightColor}  \textbf{14.6} & \cellcolor{highlightColor}  \textbf{20.1} & \cellcolor{highlightColor}  \textbf{29.4} & \cellcolor{highlightColor}  \textbf{48.0}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 22.4 & 22.8 & 22.8 & 23.2 & 38.6 & 49.8 & 5.4 & 5.6 & 5.6 & 8.2 & 17.8 & 41.1  \\ 
        & DSGDetr+ \cite{Feng_2021} & 15.9 & 16.3 & 16.3 & 24.8 & 39.3 & 52.4 & 5.6 & 5.8 & 5.8 & 8.7 & 18.6 & 42.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 26.8 & 27.5 & 27.5 & 31.0 & 44.2 & 49.9 & 10.4 & 11.1 & 11.1 & 18.2 & 29.9 & 43.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 25.8 & 26.6 & 26.6 & 31.9 & 45.4 & \cellcolor{highlightColor}  \textbf{52.5} & 10.1 & 10.8 & 10.8 & 19.3 & 30.6 & 44.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 31.1 & 32.1 & 32.1 & 37.8 & 46.7 & 52.0 & 13.9 & 14.6 & 14.6 & 19.3 & 29.9 & 48.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{32.5} & \cellcolor{highlightColor}  \textbf{33.5} & \cellcolor{highlightColor}  \textbf{33.5} & \cellcolor{highlightColor}  \textbf{38.8} & \cellcolor{highlightColor}  \textbf{47.4} & 52.3 & \cellcolor{highlightColor}  \textbf{16.0} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{16.6} & \cellcolor{highlightColor}  \textbf{22.1} & \cellcolor{highlightColor}  \textbf{32.7} & \cellcolor{highlightColor}  \textbf{49.5}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 26.6 & 26.9 & 26.9 & 28.7 & 45.9 & 57.9 & 6.4 & 6.6 & 6.6 & 10.0 & 21.7 & 45.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 18.6 & 19.0 & 19.0 & 29.7 & 45.6 & 59.6 & 6.5 & 6.7 & 6.7 & 10.3 & 22.6 & 47.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 31.3 & 31.9 & 31.9 & 36.8 & 52.1 & 58.1 & 11.8 & 12.4 & 12.4 & 20.5 & 34.9 & 49.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 30.2 & 30.9 & 30.9 & 38.2 & 53.2 & \cellcolor{highlightColor}  \textbf{60.6} & 11.4 & 12.0 & 12.0 & 21.8 & 35.6 & 49.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & 37.1 & 37.9 & 37.9 & 45.1 & \cellcolor{highlightColor}  \textbf{55.1} & 60.1 & 16.3 & 16.9 & 16.9 & 22.9 & 36.2 & 54.1  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{37.8} & \cellcolor{highlightColor}  \textbf{38.6} & \cellcolor{highlightColor}  \textbf{38.6} & \cellcolor{highlightColor}  \textbf{45.7} & \cellcolor{highlightColor}  \textbf{55.1} & 59.8 & \cellcolor{highlightColor}  \textbf{18.4} & \cellcolor{highlightColor}  \textbf{18.9} & \cellcolor{highlightColor}  \textbf{18.9} & \cellcolor{highlightColor}  \textbf{26.2} & \cellcolor{highlightColor}  \textbf{38.3} & \cellcolor{highlightColor}  \textbf{54.5}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 28.7 & 28.9 & 28.9 & 35.0 & 52.8 & 63.5 & 7.0 & 7.1 & 7.1 & 12.6 & 27.1 & 52.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.2 & 21.5 & 21.5 & 37.6 & 55.4 & 67.9 & 7.6 & 7.8 & 7.8 & 13.5 & 28.8 & 54.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.6 & 34.0 & 34.0 & 42.6 & 57.8 & 63.4 & 12.7 & 13.1 & 13.1 & 23.7 & 39.7 & 54.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 33.7 & 34.2 & 34.2 & 46.5 & 61.9 & \cellcolor{highlightColor}  \textbf{68.5} & 12.7 & 13.2 & 13.2 & 26.4 & 42.2 & 58.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 41.2 & 41.8 & 41.8 & 52.9 & \cellcolor{highlightColor}  \textbf{62.4} & 66.7 & 18.1 & 18.6 & 18.6 & 28.5 & 42.8 & \cellcolor{highlightColor}  \textbf{60.3}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{42.3} & \cellcolor{highlightColor}  \textbf{43.0} & \cellcolor{highlightColor}  \textbf{43.0} & \cellcolor{highlightColor}  \textbf{53.1} & 62.2 & 66.3 & \cellcolor{highlightColor}  \textbf{20.4} & \cellcolor{highlightColor}  \textbf{20.9} & \cellcolor{highlightColor}  \textbf{20.9} & \cellcolor{highlightColor}  \textbf{31.2} & \cellcolor{highlightColor}  \textbf{44.5} & 59.7  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 23.0 & 25.1 & 25.2 & 31.7 & 47.3 & 63.5 & 8.4 & 9.3 & 9.3 & 12.5 & 23.6 & 48.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 30.8 & 32.8 & 32.8 & 30.5 & 47.3 & 62.8 & 7.1 & 7.8 & 7.8 & 9.5 & 19.6 & 46.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 24.7 & 26.9 & 26.9 & 34.1 & 48.9 & 63.7 & 9.4 & 10.5 & 10.5 & 14.0 & 25.2 & 48.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.3 & 26.5 & 26.5 & 33.2 & 49.2 & 64.0 & 9.2 & 10.4 & 10.5 & 13.9 & 25.6 & 49.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 37.1 & 39.5 & 39.5 & 43.1 & 56.2 & 64.4 & \cellcolor{highlightColor}  \textbf{17.1} & 18.7 & 18.7 & \cellcolor{highlightColor}  \textbf{23.4} & \cellcolor{highlightColor}  \textbf{36.5} & 57.1  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{38.9} & \cellcolor{highlightColor}  \textbf{41.5} & \cellcolor{highlightColor}  \textbf{41.5} & \cellcolor{highlightColor}  \textbf{45.7} & \cellcolor{highlightColor}  \textbf{58.4} & \cellcolor{highlightColor}  \textbf{65.2} & 16.7 & \cellcolor{highlightColor}  \textbf{19.0} & \cellcolor{highlightColor}  \textbf{19.0} & 22.2 & 36.1 & \cellcolor{highlightColor}  \textbf{59.2}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 26.7 & 28.9 & 29.0 & 36.0 & 53.9 & 71.7 & 9.7 & 10.8 & 10.8 & 13.9 & 26.7 & 52.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 35.0 & 37.1 & 37.1 & 34.4 & 53.2 & 70.8 & 8.0 & 8.7 & 8.8 & 10.5 & 21.4 & 48.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 27.8 & 30.1 & 30.1 & 38.2 & 55.3 & 71.8 & 10.3 & 11.5 & 11.5 & 14.8 & 27.5 & 52.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 28.1 & 30.5 & 30.6 & 37.4 & 55.8 & 72.0 & 10.7 & 12.0 & 12.0 & 15.3 & 28.6 & 52.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & 43.1 & 45.8 & 45.8 & 49.6 & 64.1 & 72.8 & \cellcolor{highlightColor}  \textbf{20.0} & \cellcolor{highlightColor}  \textbf{21.9} & \cellcolor{highlightColor}  \textbf{21.9} & \cellcolor{highlightColor}  \textbf{26.0} & 39.7 & 62.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{43.8} & \cellcolor{highlightColor}  \textbf{46.6} & \cellcolor{highlightColor}  \textbf{46.6} & \cellcolor{highlightColor}  \textbf{51.4} & \cellcolor{highlightColor}  \textbf{65.7} & \cellcolor{highlightColor}  \textbf{73.4} & 18.9 & 21.1 & 21.2 & 24.4 & \cellcolor{highlightColor}  \textbf{40.0} & \cellcolor{highlightColor}  \textbf{63.8}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 31.4 & 33.4 & 33.4 & 43.8 & 63.9 & 81.6 & 11.9 & 13.1 & 13.1 & 17.8 & 34.4 & 61.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 40.0 & 41.8 & 41.8 & 41.0 & 62.1 & 80.5 & 9.1 & 9.8 & 9.8 & 12.6 & 26.1 & 57.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.0 & 34.1 & 34.1 & 45.8 & 64.9 & 81.8 & 12.4 & 13.7 & 13.7 & 18.2 & 34.1 & 62.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 34.6 & 37.0 & 37.0 & 46.0 & 66.0 & 81.9 & 13.4 & 14.9 & 14.9 & 19.4 & 36.3 & 62.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 50.9 & 53.3 & 53.3 & 59.6 & 75.0 & 83.0 & \cellcolor{highlightColor}  \textbf{23.3} & \cellcolor{highlightColor}  \textbf{25.0} & \cellcolor{highlightColor}  \textbf{25.0} & \cellcolor{highlightColor}  \textbf{31.9} & \cellcolor{highlightColor}  \textbf{48.7} & 73.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{51.2} & \cellcolor{highlightColor}  \textbf{53.7} & \cellcolor{highlightColor}  \textbf{53.7} & \cellcolor{highlightColor}  \textbf{61.0} & \cellcolor{highlightColor}  \textbf{75.8} & \cellcolor{highlightColor}  \textbf{83.3} & 22.4 & 24.5 & 24.5 & 29.7 & 46.1 & \cellcolor{highlightColor}  \textbf{74.0}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 37.1 & 38.7 & 38.7 & 56.2 & 77.6 & 92.0 & 15.8 & 17.0 & 17.0 & 26.3 & 46.8 & 75.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 44.7 & 45.9 & 45.9 & 50.9 & 74.7 & 91.0 & 10.3 & 10.8 & 10.8 & 16.3 & 33.7 & 71.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 38.5 & 40.1 & 40.1 & 58.3 & 78.9 & 92.1 & 17.7 & 19.1 & 19.1 & 26.5 & 47.1 & 75.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 41.6 & 43.5 & 43.5 & 58.2 & 79.6 & 92.1 & 17.3 & 18.7 & 18.7 & 27.6 & 48.5 & 76.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor}  \textbf{59.7} & \cellcolor{highlightColor}  \textbf{61.3} & \cellcolor{highlightColor}  \textbf{61.3} & 73.2 & 87.2 & 93.3 & \cellcolor{highlightColor}  \textbf{27.9} & \cellcolor{highlightColor}  \textbf{28.9} & \cellcolor{highlightColor}  \textbf{28.9} & \cellcolor{highlightColor}  \textbf{39.5} & \cellcolor{highlightColor}  \textbf{57.5} & 83.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 58.8 & 60.4 & 60.4 & \cellcolor{highlightColor}  \textbf{73.6} & \cellcolor{highlightColor}  \textbf{87.4} & \cellcolor{highlightColor}  \textbf{93.5} & 26.4 & 27.7 & 27.7 & 37.6 & 56.1 & \cellcolor{highlightColor}  \textbf{87.1}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 30.8 & 32.8 & 32.8 & 30.6 & 47.3 & 62.8 & 7.1 & 7.8 & 7.8 & 9.5 & 19.6 & 45.7  \\ 
        & DSGDetr+ \cite{Feng_2021} & 27.0 & 28.9 & 28.9 & 30.5 & 45.1 & 62.8 & 6.7 & 7.4 & 7.4 & 9.5 & 19.4 & 45.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 30.7 & 33.1 & 33.1 & 35.9 & 51.7 & 64.1 & 11.8 & 13.3 & 13.3 & 16.5 & 29.3 & 50.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 25.7 & 28.2 & 28.2 & 36.1 & 50.7 & 64.0 & 11.1 & 12.8 & 12.8 & 19.7 & 32.0 & 51.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 34.9 & 37.3 & 37.3 & 40.5 & 54.1 & 63.9 & 15.1 & 16.6 & 16.6 & 19.6 & 31.6 & 55.8  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{39.7} & \cellcolor{highlightColor}  \textbf{42.2} & \cellcolor{highlightColor}  \textbf{42.3} & \cellcolor{highlightColor}  \textbf{46.9} & \cellcolor{highlightColor}  \textbf{59.1} & \cellcolor{highlightColor}  \textbf{65.2} & \cellcolor{highlightColor}  \textbf{18.4} & \cellcolor{highlightColor}  \textbf{20.5} & \cellcolor{highlightColor}  \textbf{20.5} & \cellcolor{highlightColor}  \textbf{24.6} & \cellcolor{highlightColor}  \textbf{37.8} & \cellcolor{highlightColor}  \textbf{59.0}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 35.0 & 37.1 & 37.1 & 34.4 & 53.4 & 70.8 & 8.0 & 8.7 & 8.8 & 10.5 & 21.5 & 48.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 31.2 & 33.3 & 33.3 & 34.3 & 51.0 & 70.8 & 7.8 & 8.6 & 8.6 & 10.5 & 21.4 & 48.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 35.6 & 38.1 & 38.1 & 40.3 & 58.4 & 72.2 & 13.4 & 15.2 & 15.2 & 17.8 & 32.5 & 53.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 29.3 & 31.9 & 32.0 & 40.3 & 56.9 & 72.0 & 12.2 & 13.8 & 13.9 & 20.6 & 34.3 & 54.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.7 & 43.4 & 43.4 & 47.0 & 62.2 & 72.4 & 17.4 & 19.2 & 19.3 & 22.8 & 35.2 & 60.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{45.0} & \cellcolor{highlightColor}  \textbf{47.7} & \cellcolor{highlightColor}  \textbf{47.7} & \cellcolor{highlightColor}  \textbf{52.5} & \cellcolor{highlightColor}  \textbf{66.4} & \cellcolor{highlightColor}  \textbf{73.5} & \cellcolor{highlightColor}  \textbf{20.7} & \cellcolor{highlightColor}  \textbf{23.0} & \cellcolor{highlightColor}  \textbf{23.1} & \cellcolor{highlightColor}  \textbf{26.6} & \cellcolor{highlightColor}  \textbf{40.8} & \cellcolor{highlightColor}  \textbf{63.8}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 40.0 & 41.8 & 41.8 & 41.0 & 62.5 & 80.4 & 9.1 & 9.8 & 9.8 & 12.6 & 26.3 & 57.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 35.5 & 37.3 & 37.3 & 41.0 & 59.8 & 80.7 & 8.9 & 9.6 & 9.6 & 12.6 & 26.2 & 57.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 41.3 & 43.6 & 43.6 & 48.2 & 68.8 & 82.0 & 16.3 & 18.2 & 18.2 & 22.3 & 39.5 & 63.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 33.9 & 36.3 & 36.3 & 48.0 & 66.7 & 81.9 & 14.2 & 15.9 & 15.9 & 24.5 & 41.1 & 63.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 49.1 & 51.6 & 51.6 & 58.0 & 74.0 & 82.8 & 21.0 & 22.9 & 22.9 & 27.3 & 43.2 & 70.5  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{52.0} & \cellcolor{highlightColor}  \textbf{54.5} & \cellcolor{highlightColor}  \textbf{54.5} & \cellcolor{highlightColor}  \textbf{61.8} & \cellcolor{highlightColor}  \textbf{76.7} & \cellcolor{highlightColor}  \textbf{83.4} & \cellcolor{highlightColor}  \textbf{24.1} & \cellcolor{highlightColor}  \textbf{26.5} & \cellcolor{highlightColor}  \textbf{26.5} & \cellcolor{highlightColor}  \textbf{31.9} & \cellcolor{highlightColor}  \textbf{48.0} & \cellcolor{highlightColor}  \textbf{74.2}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 44.7 & 45.9 & 45.9 & 50.9 & 74.8 & 90.9 & 10.3 & 10.8 & 10.8 & 16.3 & 33.7 & 71.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.8 & 40.0 & 40.0 & 51.0 & 71.7 & 91.2 & 10.2 & 10.7 & 10.7 & 16.3 & 33.7 & 71.6  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 46.0 & 47.7 & 47.7 & 60.2 & 81.5 & 92.3 & 19.6 & 21.4 & 21.4 & 29.6 & 49.1 & 76.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 38.1 & 39.8 & 39.8 & 58.8 & 78.8 & 92.2 & 16.3 & 17.7 & 17.7 & 30.7 & 50.3 & 77.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 58.1 & 59.8 & 59.8 & 72.6 & 86.7 & 93.2 & 25.0 & 26.4 & 26.4 & 35.0 & 51.7 & 80.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{60.3} & \cellcolor{highlightColor}  \textbf{61.9} & \cellcolor{highlightColor}  \textbf{61.9} & \cellcolor{highlightColor}  \textbf{74.8} & \cellcolor{highlightColor}  \textbf{88.0} & \cellcolor{highlightColor}  \textbf{93.5} & \cellcolor{highlightColor}  \textbf{28.5} & \cellcolor{highlightColor}  \textbf{29.8} & \cellcolor{highlightColor}  \textbf{29.8} & \cellcolor{highlightColor}  \textbf{40.0} & \cellcolor{highlightColor}  \textbf{57.7} & \cellcolor{highlightColor}  \textbf{87.2}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{0.3} & STTran+ \cite{cong_et_al_sttran_2021} & 30.8 & 32.8 & 32.8 & 30.5 & 46.2 & 62.8 & 7.1 & 7.8 & 7.8 & 9.5 & 19.7 & 45.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 27.0 & 28.9 & 28.9 & 30.5 & 46.6 & 62.6 & 6.7 & 7.4 & 7.4 & 9.5 & 19.4 & 46.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 30.0 & 32.2 & 32.3 & 34.5 & 49.8 & 63.8 & 10.4 & 11.6 & 11.6 & 15.0 & 27.6 & 50.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 31.2 & 33.7 & 33.8 & 36.0 & 51.2 & 63.7 & 11.6 & 13.3 & 13.3 & 18.8 & 32.1 & 50.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 36.7 & 40.0 & 40.0 & 44.5 & 57.4 & 64.7 & 13.8 & 16.5 & 16.5 & 20.3 & 32.0 & 55.1  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{38.1} & \cellcolor{highlightColor}  \textbf{41.6} & \cellcolor{highlightColor}  \textbf{41.7} & \cellcolor{highlightColor}  \textbf{46.0} & \cellcolor{highlightColor}  \textbf{58.8} & \cellcolor{highlightColor}  \textbf{65.3} & \cellcolor{highlightColor}  \textbf{17.1} & \cellcolor{highlightColor}  \textbf{20.5} & \cellcolor{highlightColor}  \textbf{20.6} & \cellcolor{highlightColor}  \textbf{25.0} & \cellcolor{highlightColor}  \textbf{37.5} & \cellcolor{highlightColor}  \textbf{58.9}  \\ \hline
        \multirow{4}{*}{0.5} & STTran+ \cite{cong_et_al_sttran_2021} & 35.0 & 37.1 & 37.1 & 34.3 & 51.9 & 70.8 & 8.0 & 8.7 & 8.8 & 10.5 & 21.3 & 48.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 31.2 & 33.3 & 33.3 & 34.4 & 52.6 & 70.6 & 7.8 & 8.6 & 8.6 & 10.5 & 21.6 & 49.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 34.6 & 37.1 & 37.1 & 38.8 & 56.5 & 71.8 & 11.8 & 13.1 & 13.1 & 16.3 & 30.7 & 53.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 35.9 & 38.5 & 38.6 & 40.5 & 57.6 & 71.7 & 13.2 & 15.0 & 15.0 & 20.1 & 34.4 & 54.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 42.2 & 45.9 & 45.9 & 50.7 & 65.0 & 73.0 & 15.7 & 18.9 & 18.9 & 22.4 & 35.7 & 59.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{43.1} & \cellcolor{highlightColor}  \textbf{46.9} & \cellcolor{highlightColor}  \textbf{46.9} & \cellcolor{highlightColor}  \textbf{51.8} & \cellcolor{highlightColor}  \textbf{66.0} & \cellcolor{highlightColor}  \textbf{73.5} & \cellcolor{highlightColor}  \textbf{19.1} & \cellcolor{highlightColor}  \textbf{22.8} & \cellcolor{highlightColor}  \textbf{23.0} & \cellcolor{highlightColor}  \textbf{27.4} & \cellcolor{highlightColor}  \textbf{41.4} & \cellcolor{highlightColor}  \textbf{64.0}  \\ \hline
        \multirow{4}{*}{0.7} & STTran+ \cite{cong_et_al_sttran_2021} & 40.0 & 41.8 & 41.8 & 41.0 & 60.9 & 80.6 & 9.1 & 9.8 & 9.8 & 12.6 & 26.2 & 57.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 35.5 & 37.3 & 37.3 & 41.0 & 61.5 & 80.3 & 8.9 & 9.6 & 9.6 & 12.6 & 26.1 & 57.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 39.9 & 42.0 & 42.0 & 46.8 & 66.5 & 81.8 & 14.0 & 15.4 & 15.4 & 20.2 & 37.5 & 63.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 40.6 & 43.0 & 43.0 & 48.0 & 67.0 & 81.5 & 14.9 & 16.6 & 16.6 & 23.9 & 40.6 & 64.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 49.1 & 52.3 & 52.3 & 59.6 & 75.1 & 83.0 & 18.4 & 21.4 & 21.4 & 26.3 & 41.9 & 69.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{50.6} & \cellcolor{highlightColor}  \textbf{53.9} & \cellcolor{highlightColor}  \textbf{53.9} & \cellcolor{highlightColor}  \textbf{61.5} & \cellcolor{highlightColor}  \textbf{76.2} & \cellcolor{highlightColor}  \textbf{83.3} & \cellcolor{highlightColor}  \textbf{22.9} & \cellcolor{highlightColor}  \textbf{26.6} & \cellcolor{highlightColor}  \textbf{26.6} & \cellcolor{highlightColor}  \textbf{32.8} & \cellcolor{highlightColor}  \textbf{48.0} & \cellcolor{highlightColor}  \textbf{74.1}  \\ \hline
        \multirow{4}{*}{0.9} & STTran+ \cite{cong_et_al_sttran_2021} & 44.7 & 45.9 & 45.9 & 50.9 & 73.6 & 91.1 & 10.3 & 10.8 & 10.8 & 16.3 & 33.7 & 71.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.8 & 40.0 & 40.0 & 50.7 & 73.8 & 90.8 & 10.2 & 10.7 & 10.7 & 16.3 & 33.4 & 71.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 44.6 & 46.1 & 46.1 & 58.3 & 79.0 & 92.1 & 16.7 & 17.9 & 17.9 & 26.8 & 47.9 & 77.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 44.6 & 46.1 & 46.1 & 58.8 & 78.3 & 91.8 & 16.8 & 18.1 & 18.1 & 29.7 & 48.8 & 76.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & 56.1 & 58.3 & 58.3 & 71.5 & 86.6 & 93.1 & 21.6 & 24.0 & 24.0 & 32.3 & 50.5 & 77.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor}  \textbf{59.2} & \cellcolor{highlightColor}  \textbf{61.5} & \cellcolor{highlightColor}  \textbf{61.5} & \cellcolor{highlightColor}  \textbf{74.0} & \cellcolor{highlightColor}  \textbf{87.8} & \cellcolor{highlightColor}  \textbf{93.4} & \cellcolor{highlightColor}  \textbf{27.1} & \cellcolor{highlightColor}  \textbf{29.8} & \cellcolor{highlightColor}  \textbf{29.8} & \cellcolor{highlightColor}  \textbf{40.1} & \cellcolor{highlightColor}  \textbf{57.2} & \cellcolor{highlightColor}  \textbf{86.8}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 18.1 & 29.3 & 30.9 & 22.5 & 34.5 & 56.9 & 7.2 & 12.7 & 13.7 & 9.8 & 19.7 & 36.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.4 & 24.8 & 25.9 & 18.9 & 28.1 & 51.6 & 4.8 & 7.2 & 7.7 & 5.0 & 9.8 & 25.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 17.6 & 30.2 & 32.2 & 24.9 & 35.8 & 57.6 & 7.8 & 15.6 & 17.0 & 13.3 & 21.9 & 38.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 16.1 & 27.6 & 29.3 & 24.2 & 35.7 & 57.8 & 7.9 & 15.4 & 16.8 & 11.9 & 20.8 & 37.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{34.9} & \cellcolor{highlightColor} \textbf{41.6} & \cellcolor{highlightColor} \textbf{43.7} & \cellcolor{highlightColor} \textbf{37.1} & \cellcolor{highlightColor} \textbf{48.1} & \cellcolor{highlightColor} \textbf{60.2} & \cellcolor{highlightColor} \textbf{17.4} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{22.6} & \cellcolor{highlightColor} \textbf{21.8} & \cellcolor{highlightColor} \textbf{31.5} & \cellcolor{highlightColor} \textbf{46.6}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 34.6 & 41.3 & 43.5 & 36.7 & 47.8 & 60.0 & 16.0 & 20.1 & 21.4 & 19.9 & 30.1 & 46.2  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 18.6 & 30.2 & 31.9 & 23.1 & 35.6 & 58.0 & 7.1 & 12.8 & 13.8 & 9.3 & 19.0 & 37.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.9 & 25.6 & 26.6 & 19.3 & 29.2 & 52.1 & 4.8 & 7.3 & 7.7 & 5.1 & 10.2 & 25.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 17.8 & 30.9 & 33.1 & 24.9 & 36.8 & 59.0 & 7.7 & 15.6 & 17.2 & 12.7 & 21.7 & 38.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 15.8 & 27.9 & 29.6 & 23.9 & 36.2 & 58.4 & 7.7 & 15.3 & 16.7 & 11.1 & 20.1 & 37.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{34.3} & \cellcolor{highlightColor} \textbf{41.0} & \cellcolor{highlightColor} \textbf{43.2} & \cellcolor{highlightColor} \textbf{35.9} & \cellcolor{highlightColor} \textbf{47.1} & \cellcolor{highlightColor} \textbf{59.5} & \cellcolor{highlightColor} \textbf{17.4} & \cellcolor{highlightColor} \textbf{21.2} & \cellcolor{highlightColor} \textbf{22.4} & \cellcolor{highlightColor} \textbf{21.5} & \cellcolor{highlightColor} \textbf{31.2} & \cellcolor{highlightColor} \textbf{46.2}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 33.9 & 40.8 & 43.1 & 35.6 & 46.8 & \cellcolor{highlightColor} \textbf{59.5} & 16.0 & 19.9 & 21.2 & 19.5 & 29.6 & 45.7  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 18.9 & 30.4 & 32.1 & 22.8 & 35.3 & 58.0 & 7.2 & 12.7 & 13.7 & 8.8 & 18.8 & 38.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 17.1 & 25.8 & 26.9 & 19.3 & 29.2 & 51.9 & 4.9 & 7.3 & 7.7 & 5.0 & 10.1 & 26.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 17.5 & 30.8 & 32.9 & 24.4 & 36.5 & \cellcolor{highlightColor} \textbf{59.1} & 7.8 & 15.7 & 17.2 & 12.1 & 20.9 & 39.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 15.8 & 27.1 & 29.0 & 23.1 & 35.0 & 57.8 & 7.7 & 15.0 & 16.3 & 10.2 & 19.3 & 37.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{33.7} & \cellcolor{highlightColor} \textbf{40.5} & \cellcolor{highlightColor} \textbf{42.7} & \cellcolor{highlightColor} \textbf{35.1} & \cellcolor{highlightColor} \textbf{46.4} & 58.9 & \cellcolor{highlightColor} \textbf{17.3} & \cellcolor{highlightColor} \textbf{21.1} & \cellcolor{highlightColor} \textbf{22.3} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{30.9} & \cellcolor{highlightColor} \textbf{45.8}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 33.4 & 40.3 & 42.6 & 34.9 & 46.2 & 58.9 & 15.9 & 19.8 & 21.0 & 19.2 & 29.2 & 45.3  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 19.1 & 30.9 & 32.3 & 21.7 & 34.5 & 57.5 & 7.1 & 12.7 & 13.6 & 7.8 & 17.7 & 36.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 17.5 & 26.1 & 27.1 & 19.0 & 28.4 & 50.8 & 4.8 & 7.2 & 7.6 & 4.8 & 9.6 & 25.3  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 17.4 & 30.4 & 32.7 & 23.4 & 35.7 & 58.4 & 7.8 & 15.3 & 16.9 & 11.3 & 20.1 & 38.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 15.2 & 26.8 & 28.6 & 22.1 & 34.2 & 57.1 & 7.6 & 14.5 & 15.8 & 9.4 & 18.0 & 36.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 33.1 & 40.0 & 42.2 & 34.5 & 45.8 & 58.4 & \cellcolor{highlightColor} \textbf{17.1} & \cellcolor{highlightColor} \textbf{20.9} & \cellcolor{highlightColor} \textbf{22.1} & \cellcolor{highlightColor} \textbf{21.1} & \cellcolor{highlightColor} \textbf{30.6} & \cellcolor{highlightColor} \textbf{45.4}  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{33.2} & \cellcolor{highlightColor} \textbf{40.3} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{34.6} & \cellcolor{highlightColor} \textbf{45.9} & \cellcolor{highlightColor} \textbf{58.8} & 16.1 & 19.8 & 21.0 & 19.2 & 29.1 & 45.2  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 18.7 & 30.5 & 32.3 & 20.8 & 33.2 & 55.6 & 6.5 & 11.9 & 12.9 & 7.4 & 16.7 & 35.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.6 & 25.0 & 26.1 & 17.9 & 26.9 & 49.0 & 4.4 & 6.7 & 7.1 & 4.5 & 9.1 & 24.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 16.8 & 30.0 & 32.5 & 22.1 & 34.5 & 56.8 & 7.3 & 14.8 & 16.4 & 10.4 & 19.0 & 36.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 14.2 & 25.9 & 27.7 & 21.1 & 33.0 & 55.3 & 7.1 & 13.8 & 15.0 & 8.9 & 17.1 & 34.8  \\ 
        & \textbf{SceneSayerODE (Ours)} & 32.6 & 39.5 & 41.7 & 33.9 & 45.2 & 57.8 & \cellcolor{highlightColor} \textbf{17.0} & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{21.8} & \cellcolor{highlightColor} \textbf{20.9} & \cellcolor{highlightColor} \textbf{30.2} & 45.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{33.2} & \cellcolor{highlightColor} \textbf{40.3} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{34.5} & \cellcolor{highlightColor} \textbf{45.9} & \cellcolor{highlightColor} \textbf{58.8} & 16.1 & 19.8 & 21.0 & 19.2 & 29.1 & \cellcolor{highlightColor} \textbf{45.2}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 15.5 & 24.3 & 25.6 & 17.6 & 27.0 & 50.0 & 4.6 & 7.1 & 7.6 & 4.6 & 9.4 & 24.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.4 & 24.6 & 25.5 & 18.4 & 27.6 & 51.3 & 4.8 & 7.1 & 7.5 & 4.8 & 9.7 & 25.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 22.5 & 33.9 & 35.6 & 20.2 & 34.6 & 58.0 & 7.3 & 13.0 & 14.0 & 9.6 & 19.6 & 37.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 23.9 & 34.8 & 36.2 & 22.6 & 36.6 & 59.6 & 7.6 & 14.0 & 15.0 & 12.2 & 22.1 & 39.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{34.1} & 40.9 & 43.0 & \cellcolor{highlightColor} \textbf{36.4} & \cellcolor{highlightColor} \textbf{47.4} & \cellcolor{highlightColor} \textbf{60.1} & 14.0 & 17.8 & 19.2 & 17.3 & 25.9 & 42.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{34.1} & \cellcolor{highlightColor} \textbf{41.1} & \cellcolor{highlightColor} \textbf{43.4} & \cellcolor{highlightColor} \textbf{36.4} & 47.2 & 59.9 & \cellcolor{highlightColor} \textbf{15.1} & \cellcolor{highlightColor} \textbf{19.3} & \cellcolor{highlightColor} \textbf{20.8} & \cellcolor{highlightColor} \textbf{20.2} & \cellcolor{highlightColor} \textbf{29.9} & \cellcolor{highlightColor} \textbf{45.9}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 16.0 & 25.1 & 26.5 & 18.7 & 28.4 & 51.5 & 4.7 & 7.1 & 7.6 & 4.9 & 9.8 & 25.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.6 & 25.0 & 26.1 & 18.7 & 28.5 & 51.9 & 4.8 & 7.2 & 7.6 & 4.9 & 10.0 & 26.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 23.3 & 35.1 & 37.0 & 21.1 & 36.2 & 59.9 & 7.4 & 13.3 & 14.4 & 9.7 & 19.8 & 38.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.7 & 35.8 & 37.2 & 22.8 & 38.0 & \cellcolor{highlightColor} \textbf{60.5} & 7.8 & 13.9 & 14.9 & 12.0 & 22.6 & 39.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 33.4 & 40.4 & 42.6 & \cellcolor{highlightColor} \textbf{35.3} & \cellcolor{highlightColor} \textbf{46.5} & 59.5 & 14.1 & 17.8 & 19.1 & 17.2 & 25.8 & 42.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{33.5} & \cellcolor{highlightColor} \textbf{40.6} & \cellcolor{highlightColor} \textbf{43.0} & \cellcolor{highlightColor} \textbf{35.3} & 46.4 & 59.3 & \cellcolor{highlightColor} \textbf{15.2} & \cellcolor{highlightColor} \textbf{19.2} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{19.9} & \cellcolor{highlightColor} \textbf{29.6} & \cellcolor{highlightColor} \textbf{45.5}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 16.2 & 25.2 & 26.2 & 18.4 & 28.1 & 50.5 & 4.6 & 7.1 & 7.5 & 4.8 & 9.6 & 25.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.9 & 25.5 & 26.6 & 18.9 & 28.6 & 51.7 & 4.8 & 7.2 & 7.6 & 4.9 & 9.9 & 26.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 23.4 & 35.1 & 36.8 & 21.2 & 36.2 & 59.9 & 7.5 & 13.2 & 14.3 & 9.5 & 19.6 & 38.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.5 & 35.5 & 36.9 & 22.8 & 37.6 & \cellcolor{highlightColor} \textbf{60.3} & 7.6 & 13.7 & 14.5 & 11.9 & 21.7 & 39.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 32.9 & 39.9 & 42.1 & \cellcolor{highlightColor} \textbf{34.6} & \cellcolor{highlightColor} \textbf{45.8} & 59.0 & 14.0 & 17.7 & 19.0 & 17.2 & 25.6 & 42.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{33.0} & \cellcolor{highlightColor} \textbf{40.2} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{34.6} & 45.7 & 58.7 & \cellcolor{highlightColor} \textbf{15.1} & \cellcolor{highlightColor} \textbf{19.0} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{19.6} & \cellcolor{highlightColor} \textbf{29.2} & \cellcolor{highlightColor} \textbf{45.2}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 16.2 & 25.4 & 26.6 & 18.3 & 27.7 & 49.9 & 4.6 & 7.0 & 7.5 & 4.7 & 9.3 & 24.7  \\ 
        & DSGDetr+ \cite{Feng_2021} & 17.2 & 25.8 & 26.8 & 18.6 & 28.0 & 50.6 & 4.8 & 7.2 & 7.5 & 4.7 & 9.5 & 25.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 23.6 & 35.5 & 37.1 & 20.8 & 35.5 & \cellcolor{highlightColor} \textbf{59.5} & 7.5 & 13.4 & 14.4 & 9.1 & 19.2 & 38.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 24.1 & 35.3 & 36.8 & 21.7 & 36.6 & 59.3 & 7.5 & 13.3 & 14.3 & 11.4 & 20.9 & 38.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 32.8 & 39.9 & 42.1 & \cellcolor{highlightColor} \textbf{34.2} & \cellcolor{highlightColor} \textbf{45.6} & 58.9 & 14.1 & 17.8 & 19.0 & 17.1 & 25.6 & 42.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{32.9} & \cellcolor{highlightColor} \textbf{40.2} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{34.2} & 45.4 & 58.6 & \cellcolor{highlightColor} \textbf{15.2} & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{19.5} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{45.2}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 15.9 & 24.8 & 26.1 & 17.4 & 26.3 & 48.5 & 4.2 & 6.6 & 7.1 & 4.2 & 8.7 & 23.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 16.6 & 24.9 & 25.9 & 17.7 & 26.8 & 49.2 & 4.4 & 6.7 & 7.0 & 4.4 & 9.1 & 24.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 22.2 & 34.3 & 36.2 & 20.1 & 34.2 & 58.0 & 7.1 & 13.0 & 14.1 & 8.8 & 18.4 & 36.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 23.1 & 34.4 & 35.9 & 21.3 & 35.9 & 57.9 & 7.2 & 13.0 & 13.9 & 10.9 & 20.6 & 37.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 32.7 & 39.9 & 42.1 & 34.1 & \cellcolor{highlightColor} \textbf{45.5} & \cellcolor{highlightColor} \textbf{58.9} & 14.1 & 17.8 & 19.0 & 17.1 & 25.6 & 42.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{32.9} & \cellcolor{highlightColor} \textbf{40.2} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{34.2} & 45.4 & 58.6 & \cellcolor{highlightColor} \textbf{15.2} & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{19.5} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{45.2}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of AGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 20.1 & 28.8 & 30.1 & 17.4 & 27.1 & 51.0 & 4.5 & 7.0 & 7.5 & 4.5 & 9.3 & 24.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.0 & 29.2 & 30.3 & 18.3 & 28.3 & 52.5 & 4.8 & 7.1 & 7.5 & 4.7 & 9.7 & 25.7  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.3 & 29.4 & 31.0 & 20.2 & 34.3 & 58.0 & 7.4 & 12.8 & 13.8 & 11.0 & 20.7 & 37.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.1 & 29.5 & 30.8 & 20.2 & 33.9 & 56.6 & 7.6 & 12.9 & 13.6 & 9.4 & 19.8 & 38.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{34.2} & \cellcolor{highlightColor} \textbf{40.7} & 42.6 & \cellcolor{highlightColor} \textbf{36.4} & \cellcolor{highlightColor} \textbf{47.5} & \cellcolor{highlightColor} \textbf{60.2} & 13.3 & 16.8 & 18.0 & 16.2 & 24.3 & 40.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 33.9 & \cellcolor{highlightColor} \textbf{40.7} & \cellcolor{highlightColor} \textbf{42.8} & 36.3 & 47.4 & 59.9 & \cellcolor{highlightColor} \textbf{13.9} & \cellcolor{highlightColor} \textbf{17.9} & \cellcolor{highlightColor} \textbf{19.4} & \cellcolor{highlightColor} \textbf{18.5} & \cellcolor{highlightColor} \textbf{27.3} & \cellcolor{highlightColor} \textbf{43.9}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 21.0 & 30.1 & 31.4 & 18.3 & 28.6 & 52.7 & 4.7 & 7.2 & 7.7 & 4.7 & 9.6 & 25.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.7 & 30.6 & 31.7 & 19.4 & 29.7 & 53.7 & 4.9 & 7.4 & 7.8 & 5.1 & 10.2 & 26.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.9 & 30.6 & 32.3 & 21.0 & 35.3 & 59.5 & 7.4 & 13.1 & 14.1 & 11.4 & 21.1 & 38.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 20.2 & 31.0 & 32.4 & 20.9 & 36.0 & 57.9 & 7.7 & 13.2 & 13.9 & 9.3 & 20.9 & 39.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{33.7} & \cellcolor{highlightColor} \textbf{40.4} & 42.3 & \cellcolor{highlightColor} \textbf{35.4} & \cellcolor{highlightColor} \textbf{46.7} & \cellcolor{highlightColor} \textbf{59.7} & 13.5 & 17.1 & 18.2 & 16.2 & 24.4 & 40.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 33.3 & 40.3 & \cellcolor{highlightColor} \textbf{42.5} & 35.1 & 46.5 & 59.3 & \cellcolor{highlightColor} \textbf{13.9} & \cellcolor{highlightColor} \textbf{17.8} & \cellcolor{highlightColor} \textbf{19.3} & \cellcolor{highlightColor} \textbf{18.3} & \cellcolor{highlightColor} \textbf{27.0} & \cellcolor{highlightColor} \textbf{43.6}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 21.0 & 30.2 & 31.4 & 18.5 & 28.6 & 52.8 & 4.7 & 7.2 & 7.6 & 4.7 & 9.7 & 25.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.6 & 30.5 & 31.6 & 19.3 & 29.5 & 53.4 & 4.8 & 7.3 & 7.7 & 5.1 & 10.0 & 26.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 19.2 & 30.7 & 32.4 & 21.1 & 35.5 & \cellcolor{highlightColor} \textbf{59.3} & 7.4 & 13.0 & 14.0 & 11.7 & 21.1 & 38.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.9 & 30.7 & 32.0 & 20.5 & 35.1 & 57.2 & 7.7 & 12.9 & 13.7 & 9.1 & 20.4 & 39.7  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{33.3} & \cellcolor{highlightColor} \textbf{40.0} & 42.0 & \cellcolor{highlightColor} \textbf{34.7} & \cellcolor{highlightColor} \textbf{46.1} & 59.2 & 13.6 & 17.2 & 18.3 & 16.2 & 24.5 & 40.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 32.8 & 39.9 & \cellcolor{highlightColor} \textbf{42.1} & 34.4 & 45.8 & 58.8 & \cellcolor{highlightColor} \textbf{13.9} & \cellcolor{highlightColor} \textbf{17.8} & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{18.1} & \cellcolor{highlightColor} \textbf{26.8} & \cellcolor{highlightColor} \textbf{43.3}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 21.1 & 30.4 & 31.5 & 18.1 & 27.9 & 51.9 & 4.7 & 7.2 & 7.6 & 4.5 & 9.2 & 24.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.8 & 30.7 & 31.6 & 18.9 & 28.7 & 52.4 & 4.9 & 7.3 & 7.7 & 4.8 & 9.5 & 25.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 19.4 & 31.2 & 32.6 & 20.7 & 35.1 & \cellcolor{highlightColor} \textbf{58.8} & 7.4 & 13.1 & 14.0 & 11.4 & 20.9 & 37.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 20.2 & 31.2 & 32.4 & 20.3 & 34.6 & 56.5 & 7.5 & 12.9 & 13.7 & 8.8 & 19.9 & 38.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{32.9} & 39.7 & 41.7 & \cellcolor{highlightColor} \textbf{34.2} & \cellcolor{highlightColor} \textbf{45.6} & 58.7 & 13.6 & 17.2 & 18.3 & 16.2 & 24.6 & 40.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 32.7 & \cellcolor{highlightColor} \textbf{39.9} & \cellcolor{highlightColor} \textbf{42.1} & 34.0 & 45.5 & 58.7 & \cellcolor{highlightColor} \textbf{13.9} & \cellcolor{highlightColor} \textbf{17.8} & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{18.0} & \cellcolor{highlightColor} \textbf{26.6} & \cellcolor{highlightColor} \textbf{43.2}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 19.4 & 28.4 & 29.7 & 17.3 & 26.4 & 49.8 & 4.4 & 6.9 & 7.3 & 4.2 & 8.7 & 23.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 19.8 & 28.3 & 29.4 & 17.7 & 26.8 & 50.0 & 4.5 & 6.8 & 7.2 & 4.4 & 9.0 & 24.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 18.9 & 30.9 & 32.7 & 20.1 & 34.1 & 57.4 & 6.8 & 12.4 & 13.4 & 11.2 & 20.2 & 36.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 19.6 & 30.7 & 32.1 & 19.6 & 33.9 & 54.9 & 7.0 & 12.3 & 13.1 & 8.5 & 19.1 & 36.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 32.5 & 39.3 & 41.4 & 33.8 & 45.1 & 58.3 & 13.6 & 17.1 & 18.2 & 16.1 & 24.5 & 40.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{32.6} & \cellcolor{highlightColor} \textbf{39.9} & \cellcolor{highlightColor} \textbf{42.1} & \cellcolor{highlightColor} \textbf{33.9} & \cellcolor{highlightColor} \textbf{45.5} & \cellcolor{highlightColor} \textbf{58.7} & \cellcolor{highlightColor} \textbf{13.9} & \cellcolor{highlightColor} \textbf{17.8} & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{18.0} & \cellcolor{highlightColor} \textbf{26.6} & \cellcolor{highlightColor} \textbf{43.2}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 24.7 & 25.1 & 25.1 & 43.5 & 56.2 & 62.6 & 12.3 & 12.7 & 12.7 & 25.0 & 39.5 & 52.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 25.0 & 25.3 & 25.3 & 40.0 & 55.3 & 66.5 & 7.3 & 7.5 & 7.5 & 14.6 & 29.7 & 53.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.3 & 33.7 & 33.7 & 46.3 & 58.9 & 63.6 & 15.9 & 16.6 & 16.6 & 27.4 & 42.1 & 53.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 34.9 & 35.4 & 35.4 & 48.2 & 60.7 & \cellcolor{highlightColor} \textbf{66.6} & 17.1 & 17.8 & 17.8 & 29.1 & 43.2 & 58.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{43.5} & \cellcolor{highlightColor} \textbf{44.5} & \cellcolor{highlightColor} \textbf{44.5} & \cellcolor{highlightColor} \textbf{52.5} & \cellcolor{highlightColor} \textbf{61.6} & 66.0 & 21.8 & 22.4 & 22.4 & 31.1 & 44.0 & 60.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 43.4 & 44.4 & 44.4 & 52.4 & 61.4 & 65.8 & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{24.1} & \cellcolor{highlightColor} \textbf{24.1} & \cellcolor{highlightColor} \textbf{33.1} & \cellcolor{highlightColor} \textbf{45.6} & \cellcolor{highlightColor} \textbf{60.6}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 24.9 & 25.2 & 25.2 & 43.4 & 56.7 & 63.5 & 12.3 & 12.7 & 12.7 & 24.8 & 39.4 & 53.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 25.9 & 26.1 & 26.1 & 40.0 & 55.9 & 67.3 & 7.4 & 7.5 & 7.5 & 14.4 & 30.0 & 54.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.9 & 33.3 & 33.4 & 44.8 & 58.0 & 62.8 & 15.5 & 16.1 & 16.1 & 26.7 & 40.5 & 53.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 35.3 & 35.8 & 35.8 & 47.9 & \cellcolor{highlightColor} \textbf{61.3} & \cellcolor{highlightColor} \textbf{67.4} & 17.2 & 18.1 & 18.1 & 28.1 & 42.5 & 57.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{42.6} & \cellcolor{highlightColor} \textbf{43.6} & \cellcolor{highlightColor} \textbf{43.6} & \cellcolor{highlightColor} \textbf{50.8} & 60.6 & 65.0 & 21.5 & 22.1 & 22.1 & 30.6 & 43.5 & 59.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 42.5 & 43.5 & \cellcolor{highlightColor} \textbf{43.6} & \cellcolor{highlightColor} \textbf{50.8} & 60.3 & 64.9 & \cellcolor{highlightColor} \textbf{23.1} & \cellcolor{highlightColor} \textbf{23.8} & \cellcolor{highlightColor} \textbf{23.8} & \cellcolor{highlightColor} \textbf{32.3} & \cellcolor{highlightColor} \textbf{44.9} & \cellcolor{highlightColor} \textbf{59.9}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 24.9 & 25.2 & 25.2 & 43.0 & 56.5 & 63.3 & 12.1 & 12.7 & 12.7 & 24.1 & 38.7 & 54.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 25.9 & 26.1 & 26.1 & 38.8 & 54.5 & 66.1 & 7.3 & 7.5 & 7.5 & 13.9 & 28.8 & 54.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.1 & 33.6 & 33.6 & 44.6 & 58.0 & 62.9 & 15.0 & 15.6 & 15.6 & 25.8 & 40.4 & 55.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 34.7 & 35.3 & 35.3 & 46.5 & \cellcolor{highlightColor} \textbf{60.1} & \cellcolor{highlightColor} \textbf{66.4} & 16.7 & 17.6 & 17.6 & 26.4 & 41.2 & 57.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{41.7} & 42.7 & 42.7 & \cellcolor{highlightColor} \textbf{49.5} & 59.6 & 64.2 & 21.3 & 21.8 & 21.8 & 30.2 & 43.0 & 59.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.7} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{49.5} & 59.4 & 64.0 & \cellcolor{highlightColor} \textbf{22.7} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{31.7} & \cellcolor{highlightColor} \textbf{44.2} & \cellcolor{highlightColor} \textbf{59.2}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 25.3 & 25.6 & 25.6 & 42.4 & 56.3 & 63.8 & 12.3 & 12.6 & 12.6 & 23.1 & 38.9 & 54.7  \\ 
        & DSGDetr+ \cite{Feng_2021} & 26.7 & 26.9 & 26.9 & 38.1 & 54.1 & \cellcolor{highlightColor} \textbf{66.2} & 7.4 & 7.5 & 7.5 & 13.4 & 27.9 & 53.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 34.0 & 34.5 & 34.5 & 44.2 & 58.6 & 63.6 & 15.0 & 15.5 & 15.5 & 24.6 & 40.4 & 54.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 34.4 & 34.9 & 34.9 & 45.1 & \cellcolor{highlightColor} \textbf{59.3} & 65.8 & 16.5 & 17.2 & 17.2 & 25.2 & 40.7 & 55.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.8 & 41.9 & 41.9 & 48.3 & 58.6 & 63.4 & 21.0 & 21.5 & 21.5 & 29.7 & 42.5 & 58.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.7} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{48.9} & \cellcolor{highlightColor} \textbf{59.3} & 64.0 & \cellcolor{highlightColor} \textbf{22.8} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{31.5} & \cellcolor{highlightColor} \textbf{44.2} & \cellcolor{highlightColor} \textbf{59.2}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 24.3 & 25.0 & 25.0 & 37.2 & 51.3 & 60.5 & 11.7 & 12.3 & 12.3 & 19.3 & 34.0 & 50.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 25.0 & 25.4 & 25.4 & 32.1 & 48.2 & 62.6 & 6.6 & 6.8 & 6.8 & 10.9 & 23.0 & 50.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.2 & 34.1 & 34.1 & 39.4 & 54.4 & 60.2 & 14.1 & 15.0 & 15.0 & 21.4 & 35.2 & 50.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 33.4 & 34.5 & 34.5 & 40.0 & 55.0 & 62.8 & 15.1 & 16.3 & 16.3 & 21.9 & 35.8 & 53.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.0 & 41.0 & 41.0 & 47.2 & 57.7 & 62.6 & 20.6 & 21.2 & 21.2 & 29.3 & 42.0 & 57.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.7} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{48.8} & \cellcolor{highlightColor} \textbf{59.3} & \cellcolor{highlightColor} \textbf{64.0} & \cellcolor{highlightColor} \textbf{22.8} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{31.4} & \cellcolor{highlightColor} \textbf{44.2} & \cellcolor{highlightColor} \textbf{59.2}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 30.7 & 31.1 & 31.1 & 42.4 & 57.6 & 63.8 & 11.5 & 11.8 & 11.8 & 22.1 & 38.9 & 55.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.1 & 21.3 & 21.3 & 39.9 & 55.0 & 66.5 & 7.2 & 7.3 & 7.3 & 14.6 & 29.7 & 54.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 30.4 & 30.8 & 30.8 & 44.9 & 57.3 & 63.0 & 12.3 & 12.7 & 12.7 & 26.5 & 40.1 & 54.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.0 & 27.4 & 27.4 & 47.0 & \cellcolor{highlightColor} \textbf{60.9} & \cellcolor{highlightColor} \textbf{66.9} & 12.9 & 13.3 & 13.3 & 27.3 & 43.0 & 56.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 41.4 & 42.3 & 42.3 & 50.6 & 60.2 & 65.5 & 18.2 & 18.7 & 18.7 & 25.9 & 38.3 & 57.5  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{42.5} & \cellcolor{highlightColor} \textbf{43.5} & \cellcolor{highlightColor} \textbf{43.5} & \cellcolor{highlightColor} \textbf{51.6} & 60.7 & 65.2 & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{30.6} & \cellcolor{highlightColor} \textbf{43.6} & \cellcolor{highlightColor} \textbf{59.9}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 30.7 & 31.0 & 31.0 & 41.9 & 57.7 & 64.0 & 11.3 & 11.7 & 11.7 & 21.6 & 38.8 & 54.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.7 & 21.9 & 21.9 & 40.2 & 56.0 & \cellcolor{highlightColor} \textbf{67.8} & 7.5 & 7.6 & 7.6 & 14.5 & 30.1 & 55.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 30.5 & 30.9 & 30.9 & 44.4 & 57.5 & 63.1 & 12.2 & 12.6 & 12.6 & 26.1 & 39.9 & 53.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.4 & 27.8 & 27.8 & 47.0 & \cellcolor{highlightColor} \textbf{61.7} & \cellcolor{highlightColor} \textbf{67.8} & 13.1 & 13.5 & 13.5 & 26.9 & 42.9 & 57.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.7 & 41.6 & 41.6 & 49.2 & 59.2 & 64.6 & 18.2 & 18.7 & 18.7 & 25.7 & 38.0 & 56.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.7} & \cellcolor{highlightColor} \textbf{42.7} & \cellcolor{highlightColor} \textbf{42.7} & \cellcolor{highlightColor} \textbf{50.0} & 59.7 & 64.3 & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{21.0} & \cellcolor{highlightColor} \textbf{21.0} & \cellcolor{highlightColor} \textbf{29.8} & \cellcolor{highlightColor} \textbf{43.0} & \cellcolor{highlightColor} \textbf{59.2}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 30.7 & 31.1 & 31.1 & 40.8 & 56.6 & 63.0 & 11.2 & 11.7 & 11.7 & 21.1 & 37.6 & 54.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.3 & 21.5 & 21.5 & 38.7 & 54.2 & 66.2 & 7.2 & 7.4 & 7.4 & 13.9 & 28.7 & 54.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 30.8 & 31.2 & 31.2 & 44.2 & 57.6 & 63.2 & 12.2 & 12.7 & 12.7 & 26.3 & 39.7 & 54.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.1 & 27.6 & 27.6 & 46.0 & \cellcolor{highlightColor} \textbf{60.8} & \cellcolor{highlightColor} \textbf{67.1} & 12.9 & 13.4 & 13.4 & 26.4 & 42.0 & 56.8  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.0 & 41.0 & 41.0 & 48.0 & 58.2 & 63.7 & 18.1 & 18.6 & 18.6 & 25.5 & 37.7 & 56.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{48.9} & 58.8 & 63.4 & \cellcolor{highlightColor} \textbf{20.1} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{29.2} & \cellcolor{highlightColor} \textbf{42.4} & \cellcolor{highlightColor} \textbf{58.5}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 31.3 & 31.6 & 31.6 & 40.5 & 56.9 & 63.5 & 11.3 & 11.7 & 11.7 & 20.3 & 37.8 & 54.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.8 & 22.0 & 22.0 & 38.3 & 54.0 & 66.8 & 7.4 & 7.5 & 7.5 & 13.5 & 28.3 & 54.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 31.1 & 31.5 & 31.5 & 43.4 & 57.5 & 63.2 & 12.2 & 12.6 & 12.6 & 25.0 & 39.6 & 54.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 27.4 & 27.8 & 27.8 & 45.0 & \cellcolor{highlightColor} \textbf{60.3} & \cellcolor{highlightColor} \textbf{67.0} & 13.1 & 13.5 & 13.5 & 25.4 & 42.2 & 57.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.0 & 41.0 & 41.0 & 47.5 & 58.2 & 63.7 & 18.1 & 18.6 & 18.6 & 25.3 & 37.6 & 56.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{48.3} & 58.7 & 63.4 & \cellcolor{highlightColor} \textbf{20.1} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{29.0} & \cellcolor{highlightColor} \textbf{42.4} & \cellcolor{highlightColor} \textbf{58.5}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 29.6 & 30.3 & 30.3 & 35.3 & 51.6 & 60.4 & 10.9 & 11.4 & 11.4 & 17.0 & 32.3 & 51.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 19.5 & 20.0 & 20.0 & 31.8 & 47.4 & 62.4 & 6.7 & 7.0 & 7.0 & 10.7 & 22.8 & 49.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 29.6 & 30.3 & 30.3 & 38.6 & 53.2 & 60.2 & 11.7 & 12.4 & 12.4 & 22.1 & 35.1 & 50.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 25.9 & 26.7 & 26.7 & 39.6 & 54.3 & 63.1 & 12.3 & 13.0 & 13.0 & 21.9 & 36.5 & 53.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.0 & 41.0 & 41.0 & 47.3 & 58.1 & \cellcolor{highlightColor} \textbf{63.7} & 18.1 & 18.6 & 18.6 & 25.3 & 37.6 & 56.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{48.2} & \cellcolor{highlightColor} \textbf{58.7} & 63.4 & \cellcolor{highlightColor} \textbf{20.1} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{20.6} & \cellcolor{highlightColor} \textbf{28.9} & \cellcolor{highlightColor} \textbf{42.4} & \cellcolor{highlightColor} \textbf{58.5}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of PGAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 28.3 & 28.5 & 28.5 & 37.7 & 54.1 & 63.1 & 7.0 & 7.1 & 7.1 & 13.9 & 29.2 & 54.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.4 & 21.6 & 21.6 & 40.0 & 56.3 & \cellcolor{highlightColor} \textbf{66.7} & 7.4 & 7.6 & 7.6 & 14.7 & 30.0 & 54.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.3 & 32.6 & 32.6 & 43.7 & 57.0 & 62.1 & 12.5 & 12.9 & 12.9 & 24.9 & 39.9 & 55.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 32.7 & 33.0 & 33.0 & 47.1 & 60.5 & 66.6 & 12.6 & 13.0 & 13.0 & 27.5 & 41.8 & 56.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 41.6 & 42.5 & 42.5 & 50.7 & 60.6 & 65.7 & 17.3 & 17.9 & 17.9 & 24.9 & 38.8 & 58.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{42.5} & \cellcolor{highlightColor} \textbf{43.5} & \cellcolor{highlightColor} \textbf{43.5} & \cellcolor{highlightColor} \textbf{51.6} & \cellcolor{highlightColor} \textbf{61.0} & 65.7 & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{21.0} & \cellcolor{highlightColor} \textbf{21.0} & \cellcolor{highlightColor} \textbf{29.4} & \cellcolor{highlightColor} \textbf{42.3} & \cellcolor{highlightColor} \textbf{59.9}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 28.6 & 28.8 & 28.8 & 36.8 & 53.7 & 63.2 & 6.9 & 7.0 & 7.0 & 13.4 & 28.5 & 53.2  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.6 & 21.8 & 21.8 & 39.5 & 56.3 & 67.0 & 7.5 & 7.6 & 7.6 & 14.3 & 29.8 & 55.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.9 & 33.2 & 33.2 & 43.8 & 57.5 & 62.7 & 12.5 & 12.9 & 12.9 & 24.8 & 40.1 & 54.7  \\ 
        & DSGDetr++ \cite{Feng_2021} & 33.6 & 34.0 & 34.0 & 47.8 & \cellcolor{highlightColor} \textbf{61.8} & \cellcolor{highlightColor} \textbf{67.7} & 12.7 & 13.1 & 13.1 & 27.4 & \cellcolor{highlightColor} \textbf{42.0} & 56.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.9 & 41.8 & 41.8 & 49.3 & 59.6 & 64.8 & 17.2 & 17.8 & 17.8 & 24.5 & 38.4 & 57.8  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.8} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{42.8} & \cellcolor{highlightColor} \textbf{50.0} & 60.0 & 64.7 & \cellcolor{highlightColor} \textbf{20.1} & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{28.6} & 41.5 & \cellcolor{highlightColor} \textbf{59.1}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 28.7 & 29.0 & 29.0 & 36.1 & 52.9 & 62.4 & 6.9 & 7.0 & 7.0 & 13.0 & 27.2 & 51.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.3 & 21.6 & 21.6 & 38.5 & 55.3 & \cellcolor{highlightColor} \textbf{66.1} & 7.3 & 7.5 & 7.5 & 13.9 & 29.0 & 54.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.8 & 33.2 & 33.2 & 43.4 & 57.3 & 62.5 & 12.3 & 12.8 & 12.8 & 24.5 & 39.1 & 55.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 32.9 & 33.3 & 33.3 & 46.1 & \cellcolor{highlightColor} \textbf{60.0} & \cellcolor{highlightColor} \textbf{66.1} & 12.3 & 12.9 & 12.9 & 26.7 & \cellcolor{highlightColor} \textbf{40.9} & 56.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 40.2 & 41.2 & 41.2 & 48.2 & 58.8 & 64.0 & 17.1 & 17.7 & 17.7 & 24.2 & 38.0 & 57.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.1} & \cellcolor{highlightColor} \textbf{42.1} & \cellcolor{highlightColor} \textbf{42.2} & \cellcolor{highlightColor} \textbf{48.9} & 59.1 & 63.9 & \cellcolor{highlightColor} \textbf{19.8} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{27.9} & \cellcolor{highlightColor} \textbf{40.9} & \cellcolor{highlightColor} \textbf{58.4}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 29.3 & 29.5 & 29.5 & 35.8 & 53.1 & 62.9 & 7.0 & 7.1 & 7.1 & 12.6 & 26.9 & 52.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 21.7 & 22.0 & 22.0 & 37.9 & 54.9 & \cellcolor{highlightColor} \textbf{66.5} & 7.4 & 7.5 & 7.5 & 13.4 & 28.6 & 54.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 33.8 & 34.1 & 34.1 & 43.5 & 58.1 & 63.2 & 12.6 & 12.9 & 12.9 & 24.1 & 39.6 & 54.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 33.0 & 33.3 & 33.3 & 45.1 & \cellcolor{highlightColor} \textbf{59.4} & 65.5 & 12.3 & 12.7 & 12.7 & 25.9 & 40.4 & 55.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 39.6 & 40.6 & 40.6 & 47.3 & 58.0 & 63.1 & 17.0 & 17.5 & 17.5 & 23.9 & 37.6 & 56.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.1} & \cellcolor{highlightColor} \textbf{42.1} & \cellcolor{highlightColor} \textbf{42.2} & \cellcolor{highlightColor} \textbf{48.4} & 59.0 & 63.9 & \cellcolor{highlightColor} \textbf{19.9} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{27.7} & \cellcolor{highlightColor} \textbf{40.8} & \cellcolor{highlightColor} \textbf{58.4}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 27.1 & 27.5 & 27.5 & 30.2 & 47.8 & 59.7 & 6.5 & 6.7 & 6.7 & 10.3 & 22.0 & 48.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 19.8 & 20.3 & 20.3 & 32.1 & 48.9 & 62.9 & 6.8 & 7.0 & 7.0 & 10.8 & 23.4 & 50.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 32.1 & 32.8 & 32.8 & 38.2 & 53.7 & 59.6 & 12.0 & 12.7 & 12.7 & 20.5 & 35.0 & 50.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 31.4 & 32.2 & 32.2 & 40.3 & 55.7 & 62.9 & 11.7 & 12.3 & 12.3 & 22.5 & 35.9 & 52.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & 39.0 & 40.0 & 40.0 & 46.4 & 57.2 & 62.3 & 16.8 & 17.4 & 17.4 & 23.5 & 37.1 & 56.1  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{41.1} & \cellcolor{highlightColor} \textbf{42.1} & \cellcolor{highlightColor} \textbf{42.1} & \cellcolor{highlightColor} \textbf{48.2} & \cellcolor{highlightColor} \textbf{59.0} & \cellcolor{highlightColor} \textbf{63.9} & \cellcolor{highlightColor} \textbf{19.9} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{27.6} & \cellcolor{highlightColor} \textbf{40.8} & \cellcolor{highlightColor} \textbf{58.4}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 37.9 & 39.0 & 39.0 & 61.9 & 81.4 & \cellcolor{highlightColor} \textbf{93.2} & 16.4 & 17.3 & 17.4 & 30.6 & 49.8 & 76.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 44.9 & 45.8 & 45.8 & 56.1 & 78.6 & 92.5 & 10.5 & 10.9 & 10.9 & 18.6 & 36.6 & 74.0  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 41.1 & 42.4 & 42.4 & 65.2 & 83.4 & \cellcolor{highlightColor} \textbf{93.2} & 20.1 & 21.4 & 21.4 & 32.7 & 51.8 & 77.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 41.6 & 43.0 & 43.0 & 63.9 & 83.2 & \cellcolor{highlightColor} \textbf{93.2} & 17.6 & 18.7 & 18.7 & 32.6 & 51.9 & 77.5  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{60.3} & \cellcolor{highlightColor} \textbf{62.9} & \cellcolor{highlightColor} \textbf{62.9} & \cellcolor{highlightColor} \textbf{71.7} & \cellcolor{highlightColor} \textbf{86.7} & 93.1 & \cellcolor{highlightColor} \textbf{27.1} & \cellcolor{highlightColor} \textbf{28.9} & \cellcolor{highlightColor} \textbf{28.9} & \cellcolor{highlightColor} \textbf{36.5} & \cellcolor{highlightColor} \textbf{53.6} & 79.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 59.4 & 61.9 & 61.9 & \cellcolor{highlightColor} \textbf{71.7} & \cellcolor{highlightColor} \textbf{86.7} & \cellcolor{highlightColor} \textbf{93.2} & 26.4 & 28.6 & 28.6 & 35.6 & 53.2 & \cellcolor{highlightColor} \textbf{81.7}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 37.7 & 38.9 & 38.9 & 59.4 & 80.0 & 92.3 & 16.2 & 17.3 & 17.3 & 29.4 & 48.9 & 75.5  \\ 
        & DSGDetr+ \cite{Feng_2021} & 45.1 & 46.1 & 46.1 & 53.8 & 77.3 & 91.5 & 10.4 & 10.8 & 10.8 & 17.6 & 35.5 & 72.4  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 40.2 & 41.6 & 41.6 & 62.3 & 81.9 & \cellcolor{highlightColor} \textbf{92.4} & 19.6 & 21.1 & 21.1 & 30.8 & 50.6 & 76.8  \\ 
        & DSGDetr++ \cite{Feng_2021} & 41.3 & 42.7 & 42.7 & 61.6 & 81.8 & 92.3 & 17.4 & 18.6 & 18.6 & 31.1 & 50.6 & 76.6  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{59.0} & \cellcolor{highlightColor} \textbf{61.7} & \cellcolor{highlightColor} \textbf{61.7} & 69.5 & \cellcolor{highlightColor} \textbf{85.0} & 91.7 & \cellcolor{highlightColor} \textbf{27.0} & \cellcolor{highlightColor} \textbf{28.5} & \cellcolor{highlightColor} \textbf{28.6} & \cellcolor{highlightColor} \textbf{36.2} & \cellcolor{highlightColor} \textbf{52.9} & 78.9  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 58.2 & 60.8 & 60.8 & \cellcolor{highlightColor} \textbf{69.6} & \cellcolor{highlightColor} \textbf{85.0} & 91.8 & 26.2 & 28.0 & 28.0 & 34.7 & 51.9 & \cellcolor{highlightColor} \textbf{80.7}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 37.3 & 38.6 & 38.6 & 57.9 & 78.6 & \cellcolor{highlightColor} \textbf{91.2} & 15.8 & 17.0 & 17.0 & 28.1 & 47.9 & 73.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 44.9 & 45.9 & 46.0 & 52.6 & 75.9 & 90.3 & 10.2 & 10.7 & 10.7 & 17.1 & 34.4 & 70.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 39.2 & 40.7 & 40.7 & 60.3 & 80.3 & \cellcolor{highlightColor} \textbf{91.2} & 18.8 & 20.2 & 20.2 & 29.2 & 49.4 & 74.2  \\ 
        & DSGDetr++ \cite{Feng_2021} & 40.9 & 42.4 & 42.4 & 59.9 & 80.4 & \cellcolor{highlightColor} \textbf{91.2} & 17.1 & 18.3 & 18.4 & 29.8 & 49.4 & 74.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{57.7} & \cellcolor{highlightColor} \textbf{60.5} & \cellcolor{highlightColor} \textbf{60.5} & 67.8 & \cellcolor{highlightColor} \textbf{83.6} & 90.5 & \cellcolor{highlightColor} \textbf{26.7} & \cellcolor{highlightColor} \textbf{28.1} & \cellcolor{highlightColor} \textbf{28.1} & \cellcolor{highlightColor} \textbf{35.6} & \cellcolor{highlightColor} \textbf{52.2} & 78.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 57.1 & 59.7 & 59.7 & \cellcolor{highlightColor} \textbf{68.0} & \cellcolor{highlightColor} \textbf{83.6} & 90.5 & 25.7 & 27.4 & 27.5 & 34.0 & 50.9 & \cellcolor{highlightColor} \textbf{79.7}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 37.4 & 38.8 & 38.8 & 56.5 & 77.5 & \cellcolor{highlightColor} \textbf{90.8} & 15.7 & 16.9 & 16.9 & 26.7 & 46.7 & 73.4  \\ 
        & DSGDetr+ \cite{Feng_2021} & 45.0 & 46.1 & 46.1 & 51.4 & 74.7 & 89.9 & 10.2 & 10.7 & 10.7 & 16.3 & 33.3 & 69.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 38.7 & 40.2 & 40.2 & 58.6 & 79.2 & \cellcolor{highlightColor} \textbf{90.8} & 17.9 & 19.3 & 19.3 & 27.1 & 47.8 & 74.1  \\ 
        & DSGDetr++ \cite{Feng_2021} & 41.2 & 42.8 & 42.8 & 58.4 & 79.4 & \cellcolor{highlightColor} \textbf{90.8} & 17.1 & 18.4 & 18.4 & 27.9 & 48.3 & 74.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{56.6} & \cellcolor{highlightColor} \textbf{59.3} & \cellcolor{highlightColor} \textbf{59.3} & 66.3 & 82.1 & 89.2 & \cellcolor{highlightColor} \textbf{26.3} & \cellcolor{highlightColor} \textbf{27.6} & \cellcolor{highlightColor} \textbf{27.7} & \cellcolor{highlightColor} \textbf{35.1} & \cellcolor{highlightColor} \textbf{51.6} & 77.5  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 56.0 & 58.6 & 58.6 & \cellcolor{highlightColor} \textbf{66.6} & \cellcolor{highlightColor} \textbf{82.2} & 89.3 & 25.3 & 26.9 & 26.9 & 33.2 & 50.0 & \cellcolor{highlightColor} \textbf{78.7}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 35.6 & 38.2 & 38.2 & 48.8 & 70.0 & 86.3 & 14.6 & 16.3 & 16.3 & 21.3 & 40.1 & 64.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 41.9 & 43.9 & 43.9 & 44.0 & 66.5 & 85.0 & 9.5 & 10.2 & 10.2 & 13.1 & 26.9 & 59.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 36.7 & 39.4 & 39.4 & 51.4 & 71.9 & 86.5 & 16.2 & 18.3 & 18.3 & 22.9 & 40.8 & 64.6  \\ 
        & DSGDetr++ \cite{Feng_2021} & 39.6 & 42.5 & 42.5 & 51.2 & 71.8 & 86.4 & 16.0 & 18.0 & 18.0 & 23.5 & 41.8 & 64.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & \cellcolor{highlightColor} \textbf{55.5} & \cellcolor{highlightColor} \textbf{58.2} & \cellcolor{highlightColor} \textbf{58.2} & 64.9 & 80.8 & 88.0 & \cellcolor{highlightColor} \textbf{25.8} & \cellcolor{highlightColor} \textbf{27.2} & \cellcolor{highlightColor} \textbf{27.2} & \cellcolor{highlightColor} \textbf{34.6} & \cellcolor{highlightColor} \textbf{50.9} & 76.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & 55.0 & 57.6 & 57.7 & \cellcolor{highlightColor} \textbf{65.2} & \cellcolor{highlightColor} \textbf{80.9} & \cellcolor{highlightColor} \textbf{88.1} & 24.8 & 26.4 & 26.4 & 32.6 & 49.1 & \cellcolor{highlightColor} \textbf{77.8}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 44.9 & 45.8 & 45.8 & 56.2 & 78.7 & 92.4 & 10.5 & 10.9 & 10.9 & 18.6 & 36.7 & 74.0  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.7 & 39.7 & 39.7 & 56.2 & 76.2 & 92.7 & 10.5 & 10.9 & 10.9 & 18.6 & 36.6 & 74.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 45.9 & 47.2 & 47.2 & 65.2 & 84.5 & \cellcolor{highlightColor} \textbf{93.4} & 20.0 & 21.3 & 21.4 & 32.4 & 51.5 & 77.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 38.7 & 40.0 & 40.0 & 64.1 & 82.5 & \cellcolor{highlightColor} \textbf{93.4} & 16.7 & 17.7 & 17.8 & 34.1 & 53.2 & 78.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 59.5 & 62.0 & 62.0 & 71.1 & 86.1 & 93.0 & 24.6 & 26.5 & 26.5 & 32.2 & 48.5 & 78.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{60.6} & \cellcolor{highlightColor} \textbf{63.1} & \cellcolor{highlightColor} \textbf{63.1} & \cellcolor{highlightColor} \textbf{72.5} & \cellcolor{highlightColor} \textbf{87.2} & 93.2 & \cellcolor{highlightColor} \textbf{27.8} & \cellcolor{highlightColor} \textbf{30.2} & \cellcolor{highlightColor} \textbf{30.2} & \cellcolor{highlightColor} \textbf{36.8} & \cellcolor{highlightColor} \textbf{54.2} & \cellcolor{highlightColor} \textbf{81.7}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 45.1 & 46.1 & 46.1 & 53.8 & 77.3 & 91.4 & 10.4 & 10.8 & 10.8 & 17.5 & 35.5 & 72.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.0 & 40.0 & 40.0 & 53.9 & 74.8 & 91.8 & 10.3 & 10.8 & 10.8 & 17.6 & 35.6 & 72.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 45.9 & 47.4 & 47.4 & 63.0 & 83.1 & \cellcolor{highlightColor} \textbf{92.5} & 20.0 & 21.4 & 21.4 & 31.6 & 50.5 & 76.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 38.4 & 39.7 & 39.7 & 61.8 & 81.0 & \cellcolor{highlightColor} \textbf{92.5} & 16.6 & 17.7 & 17.7 & 33.1 & 52.0 & 77.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 58.3 & 60.9 & 60.9 & 69.1 & 84.5 & 91.7 & 24.4 & 26.1 & 26.1 & 31.6 & 47.5 & 77.2  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{59.4} & \cellcolor{highlightColor} \textbf{62.0} & \cellcolor{highlightColor} \textbf{62.0} & \cellcolor{highlightColor} \textbf{70.4} & \cellcolor{highlightColor} \textbf{85.6} & 91.8 & \cellcolor{highlightColor} \textbf{27.7} & \cellcolor{highlightColor} \textbf{29.6} & \cellcolor{highlightColor} \textbf{29.6} & \cellcolor{highlightColor} \textbf{36.2} & \cellcolor{highlightColor} \textbf{53.0} & \cellcolor{highlightColor} \textbf{80.7}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 44.9 & 45.9 & 46.0 & 52.6 & 75.9 & 90.3 & 10.2 & 10.7 & 10.7 & 17.1 & 34.5 & 70.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.3 & 40.4 & 40.4 & 52.7 & 73.2 & 90.6 & 10.2 & 10.6 & 10.6 & 17.2 & 34.5 & 70.1  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 45.8 & 47.4 & 47.4 & 61.6 & 81.9 & \cellcolor{highlightColor} \textbf{91.4} & 19.7 & 21.2 & 21.2 & 31.2 & 49.8 & 74.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 38.0 & 39.5 & 39.5 & 60.2 & 79.5 & 91.3 & 16.3 & 17.5 & 17.5 & 32.5 & 50.7 & 74.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 57.1 & 59.8 & 59.8 & 67.5 & 83.0 & 90.4 & 24.1 & 25.7 & 25.7 & 30.9 & 46.7 & 76.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{58.2} & \cellcolor{highlightColor} \textbf{60.9} & \cellcolor{highlightColor} \textbf{60.9} & \cellcolor{highlightColor} \textbf{68.8} & \cellcolor{highlightColor} \textbf{84.2} & 90.6 & \cellcolor{highlightColor} \textbf{27.3} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{35.5} & \cellcolor{highlightColor} \textbf{52.1} & \cellcolor{highlightColor} \textbf{79.7}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 45.0 & 46.1 & 46.1 & 51.4 & 74.8 & 89.8 & 10.2 & 10.7 & 10.7 & 16.4 & 33.4 & 69.9  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.8 & 40.9 & 40.9 & 51.5 & 72.0 & 90.1 & 10.2 & 10.7 & 10.7 & 16.4 & 33.4 & 69.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 46.2 & 47.8 & 47.8 & 60.3 & 81.1 & \cellcolor{highlightColor} \textbf{91.0} & 19.5 & 21.1 & 21.1 & 29.7 & 49.0 & 74.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 38.0 & 39.6 & 39.6 & 59.0 & 78.5 & 90.9 & 16.2 & 17.4 & 17.4 & 31.3 & 49.7 & 74.4  \\ 
        & \textbf{SceneSayerODE (Ours)} & 56.0 & 58.7 & 58.7 & 66.0 & 81.6 & 89.1 & 23.7 & 25.2 & 25.2 & 30.3 & 46.0 & 75.5  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{57.1} & \cellcolor{highlightColor} \textbf{59.9} & \cellcolor{highlightColor} \textbf{59.9} & \cellcolor{highlightColor} \textbf{67.3} & \cellcolor{highlightColor} \textbf{82.8} & 89.3 & \cellcolor{highlightColor} \textbf{26.9} & \cellcolor{highlightColor} \textbf{28.6} & \cellcolor{highlightColor} \textbf{28.6} & \cellcolor{highlightColor} \textbf{34.9} & \cellcolor{highlightColor} \textbf{51.2} & \cellcolor{highlightColor} \textbf{78.8}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 41.9 & 43.9 & 43.9 & 44.0 & 66.7 & 85.0 & 9.5 & 10.2 & 10.2 & 13.1 & 26.9 & 59.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.9 & 40.9 & 40.9 & 44.0 & 64.0 & 85.2 & 9.4 & 10.2 & 10.2 & 13.1 & 26.8 & 59.5  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 45.1 & 47.9 & 48.0 & 53.4 & 74.5 & 86.6 & 17.8 & 20.2 & 20.2 & 25.0 & 42.6 & 64.9  \\ 
        & DSGDetr++ \cite{Feng_2021} & 36.3 & 39.0 & 39.0 & 51.7 & 71.3 & 86.4 & 15.0 & 16.9 & 16.9 & 27.3 & 43.5 & 65.7  \\ 
        & \textbf{SceneSayerODE (Ours)} & 54.9 & 57.6 & 57.6 & 64.5 & 80.3 & 87.9 & 23.2 & 24.8 & 24.8 & 29.7 & 45.3 & 74.6  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{56.1} & \cellcolor{highlightColor} \textbf{58.9} & \cellcolor{highlightColor} \textbf{58.9} & \cellcolor{highlightColor} \textbf{66.0} & \cellcolor{highlightColor} \textbf{81.5} & \cellcolor{highlightColor} \textbf{88.1} & \cellcolor{highlightColor} \textbf{26.4} & \cellcolor{highlightColor} \textbf{28.1} & \cellcolor{highlightColor} \textbf{28.1} & \cellcolor{highlightColor} \textbf{34.3} & \cellcolor{highlightColor} \textbf{50.4} & \cellcolor{highlightColor} \textbf{77.8}  \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccccc|cccccc}
    \hline
         & & \multicolumn{6}{c|}{\textbf{Recall (R)}} & \multicolumn{6}{c}{\textbf{Mean Recall (mR)}} \\ 
        \cmidrule(lr){3-8} \cmidrule(lr){9-14} 
         \multicolumn{2}{c|}{\textbf{\textbf{SGA of GAGS}}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c|}{\textbf{No Constraint}} & \multicolumn{3}{c}{\textbf{With Constraint}} & \multicolumn{3}{c}{\textbf{No Constraint}}\\ 
        \cmidrule(lr){1-2}\cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} 
         $\mathcal{F}$ & \textbf{Method} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50} & \textbf{10} & \textbf{20} & \textbf{50}  & \textbf{10} & \textbf{20} & \textbf{50}   \\ \hline
        \multirow{4}{*}{1} & STTran+ \cite{cong_et_al_sttran_2021} & 44.9 & 45.8 & 45.8 & 56.2 & 78.0 & 92.6 & 10.5 & 10.9 & 10.9 & 18.6 & 37.0 & 73.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.7 & 39.7 & 39.7 & 55.7 & 77.4 & 92.3 & 10.5 & 10.9 & 10.9 & 18.5 & 36.5 & 74.3  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 44.4 & 45.6 & 45.6 & 64.0 & 82.5 & \cellcolor{highlightColor} \textbf{93.3} & 17.0 & 18.0 & 18.0 & 31.3 & 51.0 & 78.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 44.0 & 45.2 & 45.2 & 63.7 & 81.8 & 93.1 & 17.0 & 18.0 & 18.0 & 32.7 & 51.5 & 78.2  \\ 
        & \textbf{SceneSayerODE (Ours)} & 56.6 & 59.8 & 59.9 & 69.5 & 85.4 & 92.8 & 20.1 & 22.9 & 22.9 & 28.3 & 45.4 & 74.3  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{58.3} & \cellcolor{highlightColor} \textbf{61.7} & \cellcolor{highlightColor} \textbf{61.7} & \cellcolor{highlightColor} \textbf{71.5} & \cellcolor{highlightColor} \textbf{86.7} & 93.1 & \cellcolor{highlightColor} \textbf{25.8} & \cellcolor{highlightColor} \textbf{29.5} & \cellcolor{highlightColor} \textbf{29.6} & \cellcolor{highlightColor} \textbf{36.9} & \cellcolor{highlightColor} \textbf{53.6} & \cellcolor{highlightColor} \textbf{80.7}  \\ \hline
        \multirow{4}{*}{2} & STTran+ \cite{cong_et_al_sttran_2021} & 45.1 & 46.1 & 46.1 & 53.9 & 76.4 & 91.7 & 10.4 & 10.8 & 10.8 & 17.6 & 35.8 & 72.3  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.0 & 40.0 & 40.0 & 53.5 & 76.2 & 91.4 & 10.3 & 10.8 & 10.8 & 17.5 & 35.0 & 72.8  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 44.6 & 45.9 & 45.9 & 61.8 & 81.1 & \cellcolor{highlightColor} \textbf{92.4} & 16.9 & 18.0 & 18.0 & 29.8 & 49.6 & 77.3  \\ 
        & DSGDetr++ \cite{Feng_2021} & 44.3 & 45.6 & 45.6 & 61.6 & 80.4 & 92.1 & 16.9 & 18.0 & 18.0 & 31.9 & 50.2 & 77.0  \\ 
        & \textbf{SceneSayerODE (Ours)} & 55.7 & 58.9 & 59.0 & 67.6 & 83.8 & 91.5 & 20.0 & 22.9 & 22.9 & 28.2 & 44.9 & 73.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{57.3} & \cellcolor{highlightColor} \textbf{60.7} & \cellcolor{highlightColor} \textbf{60.7} & \cellcolor{highlightColor} \textbf{69.5} & \cellcolor{highlightColor} \textbf{85.1} & 91.8 & \cellcolor{highlightColor} \textbf{25.4} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{29.1} & \cellcolor{highlightColor} \textbf{36.3} & \cellcolor{highlightColor} \textbf{52.5} & \cellcolor{highlightColor} \textbf{79.8}  \\ \hline
        \multirow{4}{*}{3} & STTran+ \cite{cong_et_al_sttran_2021} & 44.9 & 45.9 & 46.0 & 52.7 & 74.9 & 90.6 & 10.2 & 10.7 & 10.7 & 17.1 & 34.0 & 70.1  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.3 & 40.4 & 40.4 & 52.4 & 74.9 & 90.3 & 10.2 & 10.6 & 10.6 & 17.1 & 34.3 & 70.6  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 44.7 & 46.0 & 46.0 & 60.1 & 79.6 & \cellcolor{highlightColor} \textbf{91.3} & 16.7 & 17.9 & 17.9 & 28.7 & 48.9 & 75.4  \\ 
        & DSGDetr++ \cite{Feng_2021} & 44.4 & 45.8 & 45.8 & 60.3 & 79.1 & 91.0 & 16.7 & 17.9 & 17.9 & 31.4 & 49.3 & 76.1  \\ 
        & \textbf{SceneSayerODE (Ours)} & 54.8 & 58.1 & 58.1 & 66.2 & 82.4 & 90.2 & 19.8 & 22.7 & 22.7 & 28.0 & 44.4 & 73.0  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{56.3} & \cellcolor{highlightColor} \textbf{59.7} & \cellcolor{highlightColor} \textbf{59.8} & \cellcolor{highlightColor} \textbf{68.0} & \cellcolor{highlightColor} \textbf{83.7} & 90.5 & \cellcolor{highlightColor} \textbf{24.9} & \cellcolor{highlightColor} \textbf{28.6} & \cellcolor{highlightColor} \textbf{28.7} & \cellcolor{highlightColor} \textbf{35.8} & \cellcolor{highlightColor} \textbf{51.6} & \cellcolor{highlightColor} \textbf{78.8}  \\ \hline
        \multirow{4}{*}{4} & STTran+ \cite{cong_et_al_sttran_2021} & 45.0 & 46.1 & 46.1 & 51.4 & 73.6 & 90.1 & 10.2 & 10.7 & 10.7 & 16.4 & 32.9 & 69.8  \\ 
        & DSGDetr+ \cite{Feng_2021} & 39.8 & 40.9 & 40.9 & 51.2 & 73.9 & 89.8 & 10.2 & 10.7 & 10.7 & 16.3 & 33.2 & 70.2  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 45.1 & 46.5 & 46.5 & 58.7 & 78.9 & \cellcolor{highlightColor} \textbf{90.8} & 16.7 & 17.9 & 17.9 & 27.2 & 48.0 & 75.0  \\ 
        & DSGDetr++ \cite{Feng_2021} & 45.0 & 46.4 & 46.4 & 59.0 & 78.3 & 90.6 & 16.7 & 17.9 & 17.9 & 30.2 & 48.6 & 75.9  \\ 
        & \textbf{SceneSayerODE (Ours)} & 53.9 & 57.2 & 57.2 & 65.0 & 81.2 & 89.0 & 19.5 & 22.5 & 22.5 & 27.8 & 43.8 & 72.4  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{55.4} & \cellcolor{highlightColor} \textbf{58.8} & \cellcolor{highlightColor} \textbf{58.8} & \cellcolor{highlightColor} \textbf{66.6} & \cellcolor{highlightColor} \textbf{82.4} & 89.3 & \cellcolor{highlightColor} \textbf{24.5} & \cellcolor{highlightColor} \textbf{28.2} & \cellcolor{highlightColor} \textbf{28.3} & \cellcolor{highlightColor} \textbf{35.2} & \cellcolor{highlightColor} \textbf{50.9} & \cellcolor{highlightColor} \textbf{77.9}  \\ \hline
        \multirow{4}{*}{5} & STTran+ \cite{cong_et_al_sttran_2021} & 41.9 & 43.9 & 43.9 & 44.0 & 65.0 & 85.2 & 9.5 & 10.2 & 10.2 & 13.1 & 27.0 & 59.6  \\ 
        & DSGDetr+ \cite{Feng_2021} & 38.9 & 40.9 & 40.9 & 43.9 & 65.8 & 85.0 & 9.4 & 10.2 & 10.2 & 13.1 & 26.8 & 59.9  \\ 
        & STTran++ \cite{cong_et_al_sttran_2021} & 44.3 & 46.9 & 46.9 & 51.3 & 72.0 & 86.3 & 15.7 & 17.4 & 17.4 & 23.0 & 41.5 & 65.5  \\ 
        & DSGDetr++ \cite{Feng_2021} & 44.2 & 46.8 & 46.8 & 51.7 & 71.4 & 86.0 & 15.6 & 17.3 & 17.3 & 26.2 & 42.5 & 65.3  \\ 
        & \textbf{SceneSayerODE (Ours)} & 53.1 & 56.4 & 56.4 & 63.8 & 80.0 & 87.8 & 19.3 & 22.3 & 22.3 & 27.5 & 43.3 & 71.7  \\ 
        & \textbf{SceneSayerSDE (Ours)} & \cellcolor{highlightColor} \textbf{54.4} & \cellcolor{highlightColor} \textbf{57.9} & \cellcolor{highlightColor} \textbf{57.9} & \cellcolor{highlightColor} \textbf{65.3} & \cellcolor{highlightColor} \textbf{81.1} & \cellcolor{highlightColor} \textbf{88.1} & \cellcolor{highlightColor} \textbf{24.1} & \cellcolor{highlightColor} \textbf{27.8} & \cellcolor{highlightColor} \textbf{27.8} & \cellcolor{highlightColor} \textbf{34.7} & \cellcolor{highlightColor} \textbf{50.2} & \cellcolor{highlightColor} \textbf{77.0}  \\ \hline
    \end{tabular}
